The period matrix of the hyperelliptic curve $w^2=z^{2g+1}-1$

A geometric algorithm is introduced for finding a symplectic basis of the first integral homology group of a compact Riemann surface, which is a $p$-cyclic covering of ${\mathbb C} P^1$ branched over 3 points. The algorithm yields a previously unknown symplectic basis of the hyperelliptic curve defined by the affine equation $w^2=z^{2g+1}-1$ for genus $g\geq 2$. We then explicitly obtain the period matrix of this curve, its entries being elements of the $(2g+1)$-st cyclotomic field. In the proof, the details of our algorithm play no significant role.

==> chord-diagram.tex <==
{\unitlength=3cm%
\begin{picture}%
(2.20,2.20)(-1.10,-1.10)%
\special{pn 8}%
%
\special{pa 0 -1181}\special{pa 0 -1175}\special{pa 0 -1159}\special{pa 1 -1145}\special{pa 1 -1130}%
\special{pa 2 -1114}\special{pa 3 -1100}\special{pa 4 -1084}\special{pa 5 -1070}\special{pa 7 -1056}%
\special{pa 8 -1041}\special{pa 10 -1026}\special{pa 12 -1011}\special{pa 15 -996}%
\special{pa 17 -982}\special{pa 20 -967}\special{pa 22 -952}\special{pa 25 -939}\special{pa 28 -924}%
\special{pa 32 -910}\special{pa 35 -895}\special{pa 39 -881}\special{pa 43 -867}\special{pa 47 -852}%
\special{pa 51 -838}\special{pa 55 -823}\special{pa 60 -809}\special{pa 65 -795}\special{pa 70 -781}%
\special{pa 75 -767}\special{pa 80 -754}\special{pa 86 -740}\special{pa 91 -726}\special{pa 97 -712}%
\special{pa 103 -698}\special{pa 109 -685}\special{pa 116 -671}\special{pa 122 -658}%
\special{pa 129 -644}\special{pa 136 -631}\special{pa 143 -618}\special{pa 150 -604}%
\special{pa 157 -592}\special{pa 165 -580}\special{pa 173 -566}\special{pa 180 -554}%
\special{pa 188 -541}\special{pa 197 -528}\special{pa 205 -516}\special{pa 214 -504}%
\special{pa 222 -492}\special{pa 230 -480}\special{pa 239 -468}\special{pa 248 -457}%
\special{pa 258 -445}\special{pa 267 -433}\special{pa 276 -422}\special{pa 286 -410}%
\special{pa 296 -399}\special{pa 306 -388}\special{pa 317 -376}\special{pa 326 -366}%
\special{pa 337 -355}\special{pa 347 -345}\special{pa 357 -335}\special{pa 369 -324}%
\special{pa 379 -314}\special{pa 391 -304}\special{pa 402 -293}\special{pa 413 -284}%
\special{pa 424 -274}\special{pa 436 -265}\special{pa 447 -256}\special{pa 459 -247}%
\special{pa 470 -238}\special{pa 483 -229}\special{pa 494 -220}\special{pa 506 -212}%
\special{pa 519 -203}\special{pa 530 -195}\special{pa 544 -187}\special{pa 556 -179}%
\special{pa 569 -171}\special{pa 582 -163}\special{pa 594 -156}\special{pa 607 -149}%
\special{pa 620 -142}\special{pa 633 -135}\special{pa 647 -128}\special{pa 660 -121}%
\special{pa 673 -115}\special{pa 687 -108}\special{pa 700 -102}\special{pa 714 -96}%
\special{pa 729 -90}\special{pa 742 -85}\special{pa 756 -79}\special{pa 770 -74}\special{pa 783 -69}%
\special{pa 798 -64}\special{pa 811 -59}\special{pa 826 -55}\special{pa 841 -50}\special{pa 854 -46}%
\special{pa 869 -42}\special{pa 883 -38}\special{pa 897 -35}\special{pa 912 -31}\special{pa 926 -28}%
\special{pa 941 -25}\special{pa 955 -22}\special{pa 969 -19}\special{pa 984 -17}\special{pa 998 -14}%
\special{pa 1014 -12}\special{pa 1029 -10}\special{pa 1043 -8}\special{pa 1059 -6}%
\special{pa 1073 -5}\special{pa 1087 -4}\special{pa 1102 -3}\special{pa 1117 -2}\special{pa 1132 -1}%
\special{pa 1148 0}\special{pa 1162 0}\special{pa 1177 0}\special{pa 1181 0}%
\special{fp}%
\special{pa -1023 -591}\special{pa -1016 -587}\special{pa -995 -575}\special{pa -972 -562}%
\special{pa -950 -550}\special{pa -926 -538}\special{pa -902 -526}\special{pa -880 -515}%
\special{pa -856 -504}\special{pa -833 -494}\special{pa -808 -483}\special{pa -784 -473}%
\special{pa -761 -463}\special{pa -736 -453}\special{pa -712 -445}\special{pa -689 -436}%
\special{pa -664 -427}\special{pa -641 -419}\special{pa -615 -411}\special{pa -590 -403}%
\special{pa -566 -396}\special{pa -540 -389}\special{pa -516 -383}\special{pa -492 -377}%
\special{pa -466 -370}\special{pa -442 -365}\special{pa -416 -359}\special{pa -391 -354}%
\special{pa -367 -350}\special{pa -341 -345}\special{pa -316 -341}\special{pa -290 -337}%
\special{pa -263 -333}\special{pa -239 -330}\special{pa -212 -328}\special{pa -187 -325}%
\special{pa -163 -323}\special{pa -136 -321}\special{pa -111 -320}\special{pa -85 -318}%
\special{pa -58 -317}\special{pa -33 -317}\special{pa -7 -316}\special{pa 18 -317}%
\special{pa 45 -317}\special{pa 72 -318}\special{pa 97 -319}\special{pa 123 -320}%
\special{pa 148 -322}\special{pa 173 -324}\special{pa 199 -326}\special{pa 224 -329}%
\special{pa 251 -332}\special{pa 277 -335}\special{pa 302 -339}\special{pa 328 -343}%
\special{pa 353 -347}\special{pa 377 -352}\special{pa 403 -357}\special{pa 427 -362}%
\special{pa 454 -367}\special{pa 479 -373}\special{pa 503 -379}\special{pa 529 -386}%
\special{pa 553 -393}\special{pa 579 -400}\special{pa 605 -408}\special{pa 628 -415}%
\special{pa 654 -424}\special{pa 677 -432}\special{pa 700 -440}\special{pa 725 -449}%
\special{pa 749 -458}\special{pa 774 -468}\special{pa 798 -479}\special{pa 821 -488}%
\special{pa 845 -499}\special{pa 868 -510}\special{pa 890 -520}\special{pa 914 -532}%
\special{pa 936 -543}\special{pa 960 -556}\special{pa 982 -567}\special{pa 1003 -579}%
\special{pa 1023 -591}%
\special{fp}%
\special{pa -1023 591}\special{pa -1015 586}\special{pa -969 559}\special{pa -919 529}%
\special{pa -871 499}\special{pa -826 470}\special{pa -778 438}\special{pa -733 408}%
\special{pa -690 378}\special{pa -643 344}\special{pa -600 313}\special{pa -553 278}%
\special{pa -508 243}\special{pa -467 210}\special{pa -422 174}\special{pa -381 139}%
\special{pa -337 101}\special{pa -294 63}\special{pa -254 28}\special{pa -212 -12}%
\special{pa -172 -49}\special{pa -134 -86}\special{pa -94 -126}\special{pa -56 -165}%
\special{pa -16 -207}\special{pa 23 -248}\special{pa 58 -288}\special{pa 97 -331}%
\special{pa 132 -372}\special{pa 166 -412}\special{pa 202 -457}\special{pa 235 -498}%
\special{pa 271 -544}\special{pa 303 -587}\special{pa 335 -630}\special{pa 369 -677}%
\special{pa 399 -721}\special{pa 432 -769}\special{pa 464 -816}\special{pa 493 -861}%
\special{pa 523 -910}\special{pa 551 -956}\special{pa 578 -1002}\special{pa 591 -1023}%
\special{fp}%
\special{pa 0 1181}\special{pa 0 1128}\special{pa -1 1070}\special{pa -3 1016}\special{pa -5 963}%
\special{pa -9 906}\special{pa -12 852}\special{pa -17 794}\special{pa -22 737}\special{pa -28 684}%
\special{pa -35 627}\special{pa -42 574}\special{pa -50 521}\special{pa -59 465}\special{pa -68 412}%
\special{pa -78 355}\special{pa -89 299}\special{pa -100 247}\special{pa -113 191}%
\special{pa -125 139}\special{pa -139 82}\special{pa -154 27}\special{pa -168 -24}%
\special{pa -184 -80}\special{pa -200 -131}\special{pa -216 -182}\special{pa -234 -236}%
\special{pa -252 -287}\special{pa -271 -342}\special{pa -291 -395}\special{pa -311 -444}%
\special{pa -332 -498}\special{pa -353 -548}\special{pa -374 -596}\special{pa -398 -648}%
\special{pa -420 -697}\special{pa -445 -749}\special{pa -469 -797}\special{pa -493 -845}%
\special{pa -520 -896}\special{pa -545 -943}\special{pa -574 -993}\special{pa -591 -1023}%
\special{fp}%
\special{pa 591 1023}\special{pa 585 1014}\special{pa 573 992}\special{pa 559 969}%
\special{pa 545 948}\special{pa 532 928}\special{pa 517 905}\special{pa 503 885}\special{pa 488 863}%
\special{pa 472 841}\special{pa 458 821}\special{pa 442 800}\special{pa 426 780}\special{pa 410 759}%
\special{pa 393 739}\special{pa 377 720}\special{pa 359 700}\special{pa 343 681}\special{pa 326 663}%
\special{pa 308 643}\special{pa 291 625}\special{pa 272 606}\special{pa 253 587}\special{pa 235 570}%
\special{pa 216 551}\special{pa 198 534}\special{pa 179 518}\special{pa 160 500}\special{pa 141 484}%
\special{pa 120 467}\special{pa 101 451}\special{pa 81 436}\special{pa 60 420}\special{pa 40 405}%
\special{pa 18 389}\special{pa -3 373}\special{pa -23 359}\special{pa -46 344}\special{pa -67 330}%
\special{pa -87 317}\special{pa -110 303}\special{pa -131 290}\special{pa -154 276}%
\special{pa -177 263}\special{pa -199 251}\special{pa -222 239}\special{pa -244 227}%
\special{pa -266 216}\special{pa -290 204}\special{pa -312 194}\special{pa -337 182}%
\special{pa -360 172}\special{pa -382 162}\special{pa -407 152}\special{pa -430 143}%
\special{pa -455 133}\special{pa -480 124}\special{pa -503 116}\special{pa -529 107}%
\special{pa -552 99}\special{pa -576 92}\special{pa -601 84}\special{pa -625 77}\special{pa -651 70}%
\special{pa -677 63}\special{pa -701 57}\special{pa -727 51}\special{pa -751 46}\special{pa -777 40}%
\special{pa -803 35}\special{pa -828 31}\special{pa -854 26}\special{pa -879 22}\special{pa -903 19}%
\special{pa -930 15}\special{pa -954 13}\special{pa -981 10}\special{pa -1008 7}\special{pa -1032 5}%
\special{pa -1059 4}\special{pa -1084 2}\special{pa -1108 1}\special{pa -1135 1}\special{pa -1160 0}%
\special{pa -1181 0}%
\special{fp}%
\special{pa 1023 591}\special{pa 1012 584}\special{pa 999 577}\special{pa 986 570}%
\special{pa 973 563}\special{pa 960 557}\special{pa 947 550}\special{pa 934 544}\special{pa 920 538}%
\special{pa 906 532}\special{pa 893 526}\special{pa 879 520}\special{pa 866 515}\special{pa 851 509}%
\special{pa 837 504}\special{pa 824 499}\special{pa 809 494}\special{pa 795 489}\special{pa 782 485}%
\special{pa 767 481}\special{pa 753 477}\special{pa 738 473}\special{pa 724 469}\special{pa 710 465}%
\special{pa 695 462}\special{pa 681 459}\special{pa 665 456}\special{pa 650 453}\special{pa 636 450}%
\special{pa 621 447}\special{pa 607 445}\special{pa 593 443}\special{pa 577 441}\special{pa 563 440}%
\special{pa 548 438}\special{pa 532 437}\special{pa 518 435}\special{pa 503 434}\special{pa 488 434}%
\special{pa 474 433}\special{pa 459 433}\special{pa 445 432}\special{pa 429 432}\special{pa 415 432}%
\special{pa 400 433}\special{pa 385 433}\special{pa 371 434}\special{pa 355 435}\special{pa 340 436}%
\special{pa 326 437}\special{pa 310 439}\special{pa 296 440}\special{pa 282 442}\special{pa 267 444}%
\special{pa 252 446}\special{pa 237 449}\special{pa 222 451}\special{pa 208 454}\special{pa 193 457}%
\special{pa 179 460}\special{pa 164 463}\special{pa 149 467}\special{pa 135 470}\special{pa 120 474}%
\special{pa 106 478}\special{pa 92 482}\special{pa 78 487}\special{pa 64 491}\special{pa 49 496}%
\special{pa 35 501}\special{pa 21 506}\special{pa 7 512}\special{pa -7 517}\special{pa -20 522}%
\special{pa -34 528}\special{pa -47 534}\special{pa -61 540}\special{pa -75 547}\special{pa -88 553}%
\special{pa -102 560}\special{pa -114 566}\special{pa -128 574}\special{pa -142 581}%
\special{pa -154 588}\special{pa -167 596}\special{pa -180 603}\special{pa -192 611}%
\special{pa -205 619}\special{pa -217 627}\special{pa -230 635}\special{pa -243 644}%
\special{pa -254 652}\special{pa -267 661}\special{pa -278 670}\special{pa -289 679}%
\special{pa -302 688}\special{pa -313 697}\special{pa -325 707}\special{pa -336 716}%
\special{pa -346 725}\special{pa -358 736}\special{pa -369 745}\special{pa -380 756}%
\special{pa -391 767}\special{pa -401 777}\special{pa -412 788}\special{pa -422 798}%
\special{pa -432 808}\special{pa -442 820}\special{pa -452 830}\special{pa -462 842}%
\special{pa -472 854}\special{pa -481 865}\special{pa -491 877}\special{pa -500 888}%
\special{pa -509 900}\special{pa -518 912}\special{pa -527 924}\special{pa -536 937}%
\special{pa -544 949}\special{pa -552 960}\special{pa -560 973}\special{pa -568 985}%
\special{pa -576 999}\special{pa -584 1012}\special{pa -591 1023}%
\special{fp}%
%
\special{pn 24}%
\special{pa 1181 0}\special{pa 1172 -145}\special{pa 1142 -300}\special{pa 1096 -440}%
\special{pa 1034 -571}\special{pa 949 -703}\special{pa 855 -815}\special{pa 739 -922}%
\special{pa 611 -1011}\special{pa 482 -1078}\special{pa 335 -1133}\special{pa 192 -1165}%
\special{pa 48 -1180}\special{pa -108 -1176}\special{pa -252 -1154}\special{pa -404 -1110}%
\special{pa -546 -1047}\special{pa -670 -973}\special{pa -793 -875}\special{pa -895 -770}%
\special{pa -990 -643}\special{pa -1067 -507}\special{pa -1121 -372}\special{pa -1160 -220}%
\special{pa -1179 -74}\special{pa -1179 70}\special{pa -1159 226}\special{pa -1123 367}%
\special{pa -1063 514}\special{pa -987 649}\special{pa -900 765}\special{pa -790 878}%
\special{pa -675 969}\special{pa -552 1044}\special{pa -410 1108}\special{pa -270 1150}%
\special{pa -114 1176}\special{pa 33 1181}\special{pa 177 1168}\special{pa 330 1134}%
\special{pa 468 1085}\special{pa 609 1012}\special{pa 737 923}\special{pa 844 826}%
\special{pa 947 706}\special{pa 1027 583}\special{pa 1091 454}\special{pa 1141 306}%
\special{pa 1170 162}\special{pa 1181 0}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa 503 -128}\special{pa 660 -121}\special{pa 573 -252}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa -745 -381}\special{pa -590 -403}\special{pa -700 -516}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa 475 -705}\special{pa 493 -861}\special{pa 356 -783}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa -96 719}\special{pa -12 852}\special{pa 46 706}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa -852 99}\special{pa -701 57}\special{pa -823 -41}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa 377 505}\special{pa 518 435}\special{pa 379 362}%
\special{fp}%
\special{pn 8}%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(1.0000,0.0000){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.8660,0.5000){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.5000,0.8660){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.0000,1.0000){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.5000,0.8660){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.8660,0.5000){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-1.0000,0.0000){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.8660,-0.5000){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.5000,-0.8660){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.0000,-1.0000){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.5000,-0.8660){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.8660,-0.5000){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\overline{1}$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$\overline{1}$}\settodepth{\Depth}{$\overline{1}$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(1.0667,0.0000){\hspace*{\Width}\raisebox{\Height}{$\overline{1}$}}%
\settowidth{\Width}{$\overline{3}$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$\overline{3}$}\settodepth{\Depth}{$\overline{3}$}\setlength{\Height}{\Depth}%
\put(0.9160,0.5167){\hspace*{\Width}\raisebox{\Height}{$\overline{3}$}}%
\settowidth{\Width}{$\overline{5}$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$\overline{5}$}\settodepth{\Depth}{$\overline{5}$}\setlength{\Height}{\Depth}%
\put(0.5167,0.9160){\hspace*{\Width}\raisebox{\Height}{$\overline{5}$}}%
\settowidth{\Width}{$1$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$1$}\settodepth{\Depth}{$1$}\setlength{\Height}{\Depth}%
\put(0.0000,1.0667){\hspace*{\Width}\raisebox{\Height}{$1$}}%
\settowidth{\Width}{$2$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$2$}\settodepth{\Depth}{$2$}\setlength{\Height}{\Depth}%
\put(-0.5167,0.9160){\hspace*{\Width}\raisebox{\Height}{$2$}}%
\settowidth{\Width}{$3$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$3$}\settodepth{\Depth}{$3$}\setlength{\Height}{\Depth}%
\put(-0.9160,0.5167){\hspace*{\Width}\raisebox{\Height}{$3$}}%
\settowidth{\Width}{$4$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$4$}\settodepth{\Depth}{$4$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-1.0667,0.0000){\hspace*{\Width}\raisebox{\Height}{$4$}}%
\settowidth{\Width}{$5$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$5$}\settodepth{\Depth}{$5$}\setlength{\Height}{-\Height}%
\put(-0.9160,-0.5167){\hspace*{\Width}\raisebox{\Height}{$5$}}%
\settowidth{\Width}{$6$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$6$}\settodepth{\Depth}{$6$}\setlength{\Height}{-\Height}%
\put(-0.5167,-0.9160){\hspace*{\Width}\raisebox{\Height}{$6$}}%
\settowidth{\Width}{$\overline{2}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{2}$}\settodepth{\Depth}{$\overline{2}$}\setlength{\Height}{-\Height}%
\put(0.0000,-1.0667){\hspace*{\Width}\raisebox{\Height}{$\overline{2}$}}%
\settowidth{\Width}{$\overline{4}$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$\overline{4}$}\settodepth{\Depth}{$\overline{4}$}\setlength{\Height}{-\Height}%
\put(0.5167,-0.9160){\hspace*{\Width}\raisebox{\Height}{$\overline{4}$}}%
\settowidth{\Width}{$\overline{6}$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$\overline{6}$}\settodepth{\Depth}{$\overline{6}$}\setlength{\Height}{-\Height}%
\put(0.9160,-0.5167){\hspace*{\Width}\raisebox{\Height}{$\overline{6}$}}%
%
\end{picture}}%

==> chord-diagram2.tex <==
{\unitlength=3cm%
\begin{picture}%
(2.20,2.20)(-1.10,-1.10)%
\special{pn 8}%
%
\special{pa -1091 452}\special{pa -1047 434}\special{pa -981 405}\special{pa -910 374}%
\special{pa -845 343}\special{pa -780 313}\special{pa -711 279}\special{pa -647 246}%
\special{pa -578 210}\special{pa -514 175}\special{pa -451 141}\special{pa -384 102}%
\special{pa -322 66}\special{pa -255 25}\special{pa -190 -16}\special{pa -129 -54}%
\special{pa -64 -97}\special{pa -4 -138}\special{pa 54 -178}\special{pa 117 -223}%
\special{pa 175 -266}\special{pa 238 -313}\special{pa 299 -360}\special{pa 355 -404}%
\special{pa 415 -453}\special{pa 470 -500}\special{pa 530 -551}\special{pa 588 -602}%
\special{pa 641 -650}\special{pa 698 -703}\special{pa 751 -753}\special{pa 802 -802}%
\special{pa 835 -835}%
\special{fp}%
\special{pa 835 835}\special{pa 800 800}\special{pa 748 750}\special{pa 692 697}\special{pa 638 647}%
\special{pa 586 600}\special{pa 528 549}\special{pa 473 502}\special{pa 413 452}\special{pa 357 406}%
\special{pa 301 361}\special{pa 239 314}\special{pa 182 270}\special{pa 118 224}\special{pa 56 179}%
\special{pa -3 138}\special{pa -68 95}\special{pa -128 55}\special{pa -188 16}\special{pa -254 -25}%
\special{pa -316 -62}\special{pa -383 -102}\special{pa -450 -140}\special{pa -512 -175}%
\special{pa -581 -211}\special{pa -645 -245}\special{pa -708 -277}\special{pa -777 -311}%
\special{pa -842 -342}\special{pa -913 -375}\special{pa -980 -404}\special{pa -1045 -433}%
\special{pa -1091 -452}%
\special{fp}%
%
\special{pn 24}%
\special{pa 1181 0}\special{pa 1172 -145}\special{pa 1142 -300}\special{pa 1096 -440}%
\special{pa 1034 -571}\special{pa 949 -703}\special{pa 855 -815}\special{pa 739 -922}%
\special{pa 611 -1011}\special{pa 482 -1078}\special{pa 335 -1133}\special{pa 192 -1165}%
\special{pa 48 -1180}\special{pa -108 -1176}\special{pa -252 -1154}\special{pa -404 -1110}%
\special{pa -546 -1047}\special{pa -670 -973}\special{pa -793 -875}\special{pa -895 -770}%
\special{pa -990 -643}\special{pa -1067 -507}\special{pa -1121 -372}\special{pa -1160 -220}%
\special{pa -1179 -74}\special{pa -1179 70}\special{pa -1159 226}\special{pa -1123 367}%
\special{pa -1063 514}\special{pa -987 649}\special{pa -900 765}\special{pa -790 878}%
\special{pa -675 969}\special{pa -552 1044}\special{pa -410 1108}\special{pa -270 1150}%
\special{pa -114 1176}\special{pa 33 1181}\special{pa 177 1168}\special{pa 330 1134}%
\special{pa 468 1085}\special{pa 609 1012}\special{pa 737 923}\special{pa 844 826}%
\special{pa 947 706}\special{pa 1027 583}\special{pa 1091 454}\special{pa 1141 306}%
\special{pa 1170 162}\special{pa 1181 5}\special{pa 1181 0}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa 230 -218}\special{pa 299 -360}\special{pa 144 -331}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa 146 333}\special{pa 301 361}\special{pa 233 219}%
\special{fp}%
\special{pn 8}%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(1.0000,0.0000){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.9239,0.3827){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.7071,0.7071){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.3827,0.9239){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.0000,1.0000){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.3827,0.9239){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.7071,0.7071){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.9239,0.3827){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-1.0000,0.0000){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.9239,-0.3827){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.7071,-0.7071){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.3827,-0.9239){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.0000,-1.0000){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.3827,-0.9239){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.7071,-0.7071){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.9239,-0.3827){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$i$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$i$}\settodepth{\Depth}{$i$}\setlength{\Height}{\Depth}%
\put(-0.9739,0.4327){\hspace*{\Width}\raisebox{\Height}{$i$}}%
\settowidth{\Width}{$j$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$j$}\settodepth{\Depth}{$j$}\setlength{\Height}{-\Height}%
\put(-0.9739,-0.4327){\hspace*{\Width}\raisebox{\Height}{$j$}}%
\settowidth{\Width}{$\overline{j}$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$\overline{j}$}\settodepth{\Depth}{$\overline{j}$}\setlength{\Height}{\Depth}%
\put(0.7571,0.7571){\hspace*{\Width}\raisebox{\Height}{$\overline{j}$}}%
\settowidth{\Width}{$\overline{i}$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$\overline{i}$}\settodepth{\Depth}{$\overline{i}$}\setlength{\Height}{-\Height}%
\put(0.7571,-0.7571){\hspace*{\Width}\raisebox{\Height}{$\overline{i}$}}%
\settowidth{\Width}{$l$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$l$}\settodepth{\Depth}{$l$}\setlength{\Height}{\Depth}%
\put(0.0000,1.0667){\hspace*{\Width}\raisebox{\Height}{$l$}}%
\settowidth{\Width}{$2l$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$2l$}\settodepth{\Depth}{$2l$}\setlength{\Height}{\Depth}%
\put(-0.3994,0.9739){\hspace*{\Width}\raisebox{\Height}{$2l$}}%
\settowidth{\Width}{$(p-1)l$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$(p-1)l$}\settodepth{\Depth}{$(p-1)l$}\setlength{\Height}{-\Height}%
\put(-0.4327,-0.9739){\hspace*{\Width}\raisebox{\Height}{$(p-1)l$}}%
\settowidth{\Width}{$\overline{m}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{m}$}\settodepth{\Depth}{$\overline{m}$}\setlength{\Height}{-\Height}%
\put(0.0000,-1.0667){\hspace*{\Width}\raisebox{\Height}{$\overline{m}$}}%
\settowidth{\Width}{$\overline{(p-1)m}$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$\overline{(p-1)m}$}\settodepth{\Depth}{$\overline{(p-1)m}$}\setlength{\Height}{\Depth}%
\put(0.4327,0.9739){\hspace*{\Width}\raisebox{\Height}{$\overline{(p-1)m}$}}%
\settowidth{\Width}{$c_j$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$c_j$}\settodepth{\Depth}{$c_j$}\setlength{\Height}{-\Height}%
\put(0.4167,0.3833){\hspace*{\Width}\raisebox{\Height}{$c_j$}}%
\settowidth{\Width}{$c_i$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$c_i$}\settodepth{\Depth}{$c_i$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.4333,-0.5000){\hspace*{\Width}\raisebox{\Height}{$c_i$}}%
%
\end{picture}}%

==> dessins-denfants.tex <==
{\unitlength=3cm%
\begin{picture}%
(3.00,2.00)(-1.00,-1.00)%
\special{pn 8}%
%
\special{pa 0 0}\special{pa 1181 0}%
\special{fp}%
\special{pa 1181 0}\special{pa 1968 881}%
\special{fp}%
\special{pa 1181 0}\special{pa 2215 571}%
\special{fp}%
\special{pa 1181 0}\special{pa 2346 198}%
\special{fp}%
\special{pa 1181 0}\special{pa 2346 -198}%
\special{fp}%
\special{pa 1181 0}\special{pa 2215 -571}%
\special{fp}%
\special{pa 1181 0}\special{pa 1968 -881}%
\special{fp}%
\special{pa 0 0}\special{pa -787 -881}%
\special{fp}%
\special{pa 0 0}\special{pa -1034 -571}%
\special{fp}%
\special{pa 0 0}\special{pa -1164 -198}%
\special{fp}%
\special{pa 0 0}\special{pa -1164 198}%
\special{fp}%
\special{pa 0 0}\special{pa -1034 571}%
\special{fp}%
\special{pa 0 0}\special{pa -787 881}%
\special{fp}%
%
\special{pn 24}%
\special{pa 2008 0}\special{pa 1997 -116}\special{pa 1961 -240}\special{pa 1906 -352}%
\special{pa 1831 -457}\special{pa 1730 -562}\special{pa 1617 -652}\special{pa 1477 -737}%
\special{pa 1324 -809}\special{pa 1169 -862}\special{pa 992 -906}\special{pa 820 -932}%
\special{pa 648 -944}\special{pa 461 -941}\special{pa 288 -923}\special{pa 106 -888}%
\special{pa -65 -838}\special{pa -213 -778}\special{pa -361 -700}\special{pa -484 -616}%
\special{pa -598 -515}\special{pa -689 -406}\special{pa -754 -298}\special{pa -802 -176}%
\special{pa -824 -59}\special{pa -824 56}\special{pa -801 181}\special{pa -757 294}%
\special{pa -686 411}\special{pa -593 519}\special{pa -489 612}\special{pa -358 702}%
\special{pa -220 775}\special{pa -72 835}\special{pa 99 886}\special{pa 266 920}\special{pa 453 940}%
\special{pa 630 945}\special{pa 803 934}\special{pa 987 907}\special{pa 1152 868}%
\special{pa 1321 810}\special{pa 1475 739}\special{pa 1604 661}\special{pa 1727 565}%
\special{pa 1823 466}\special{pa 1899 363}\special{pa 1960 244}\special{pa 1994 130}%
\special{pa 2008 0}%
\special{fp}%
\special{pn 8}%
\special{pa 35 -35}\special{pa 15 -47}\special{pa -9 -48}\special{pa -30 -39}\special{pa -45 -20}%
\special{pa -49 3}\special{pa -42 25}\special{pa -25 42}\special{pa -3 49}\special{pa 20 45}%
\special{pa 39 30}\special{pa 48 9}\special{pa 47 -15}\special{pa 35 -35}\special{sh 0}\special{fp}%
\special{pa 2003 846}\special{pa 1983 834}\special{pa 1959 832}\special{pa 1938 842}%
\special{pa 1923 860}\special{pa 1919 884}\special{pa 1926 906}\special{pa 1943 923}%
\special{pa 1965 930}\special{pa 1988 926}\special{pa 2007 911}\special{pa 2017 890}%
\special{pa 2015 866}\special{pa 2003 846}\special{sh 0}\special{fp}%
\special{pa 2250 537}\special{pa 2229 524}\special{pa 2206 523}\special{pa 2184 533}%
\special{pa 2170 551}\special{pa 2166 574}\special{pa 2173 597}\special{pa 2189 613}%
\special{pa 2212 620}\special{pa 2235 616}\special{pa 2254 602}\special{pa 2263 580}%
\special{pa 2262 557}\special{pa 2250 537}\special{sh 0}\special{fp}%
\special{pa 2380 163}\special{pa 2360 151}\special{pa 2337 149}\special{pa 2315 159}%
\special{pa 2301 178}\special{pa 2296 201}\special{pa 2303 223}\special{pa 2320 240}%
\special{pa 2343 247}\special{pa 2366 243}\special{pa 2384 228}\special{pa 2394 207}%
\special{pa 2393 183}\special{pa 2380 163}\special{sh 0}\special{fp}%
\special{pa 2380 -233}\special{pa 2360 -245}\special{pa 2337 -246}\special{pa 2315 -237}%
\special{pa 2301 -218}\special{pa 2296 -195}\special{pa 2303 -172}\special{pa 2320 -156}%
\special{pa 2343 -149}\special{pa 2366 -153}\special{pa 2384 -167}\special{pa 2394 -189}%
\special{pa 2393 -212}\special{pa 2380 -233}\special{sh 0}\special{fp}%
\special{pa 2250 -606}\special{pa 2229 -618}\special{pa 2206 -620}\special{pa 2184 -610}%
\special{pa 2170 -592}\special{pa 2166 -568}\special{pa 2173 -546}\special{pa 2189 -529}%
\special{pa 2212 -522}\special{pa 2235 -526}\special{pa 2254 -541}\special{pa 2263 -562}%
\special{pa 2262 -586}\special{pa 2250 -606}\special{sh 0}\special{fp}%
\special{pa 2003 -915}\special{pa 1983 -928}\special{pa 1959 -929}\special{pa 1938 -919}%
\special{pa 1923 -901}\special{pa 1919 -878}\special{pa 1926 -855}\special{pa 1943 -839}%
\special{pa 1965 -832}\special{pa 1988 -836}\special{pa 2007 -850}\special{pa 2017 -872}%
\special{pa 2015 -895}\special{pa 2003 -915}\special{sh 0}\special{fp}%
\special{pa 1216 -35}\special{pa 1196 -47}\special{pa 1172 -48}\special{pa 1151 -39}%
\special{pa 1136 -20}\special{pa 1132 3}\special{pa 1139 25}\special{pa 1156 42}\special{pa 1178 49}%
\special{pa 1201 45}\special{pa 1220 30}\special{pa 1230 9}\special{pa 1228 -15}\special{pa 1216 -35}%
\special{sh 1}\special{fp}%
\special{pa -752 -915}\special{pa -772 -928}\special{pa -796 -929}\special{pa -817 -919}%
\special{pa -832 -901}\special{pa -836 -878}\special{pa -829 -855}\special{pa -812 -839}%
\special{pa -790 -832}\special{pa -767 -836}\special{pa -748 -850}\special{pa -739 -872}%
\special{pa -740 -895}\special{pa -752 -915}\special{sh 1}\special{fp}%
\special{pa -999 -606}\special{pa -1019 -618}\special{pa -1043 -620}\special{pa -1064 -610}%
\special{pa -1079 -592}\special{pa -1083 -568}\special{pa -1076 -546}\special{pa -1059 -529}%
\special{pa -1037 -522}\special{pa -1014 -526}\special{pa -995 -541}\special{pa -985 -562}%
\special{pa -987 -586}\special{pa -999 -606}\special{sh 1}\special{fp}%
\special{pa -1130 -233}\special{pa -1150 -245}\special{pa -1173 -246}\special{pa -1195 -237}%
\special{pa -1209 -218}\special{pa -1214 -195}\special{pa -1207 -172}\special{pa -1190 -156}%
\special{pa -1167 -149}\special{pa -1144 -153}\special{pa -1126 -167}\special{pa -1116 -189}%
\special{pa -1117 -212}\special{pa -1130 -233}\special{sh 1}\special{fp}%
\special{pa -1130 163}\special{pa -1150 151}\special{pa -1173 149}\special{pa -1195 159}%
\special{pa -1209 178}\special{pa -1214 201}\special{pa -1207 223}\special{pa -1190 240}%
\special{pa -1167 247}\special{pa -1144 243}\special{pa -1126 228}\special{pa -1116 207}%
\special{pa -1117 183}\special{pa -1130 163}\special{sh 1}\special{fp}%
\special{pa -999 537}\special{pa -1019 524}\special{pa -1043 523}\special{pa -1064 533}%
\special{pa -1079 551}\special{pa -1083 574}\special{pa -1076 597}\special{pa -1059 613}%
\special{pa -1037 620}\special{pa -1014 616}\special{pa -995 602}\special{pa -985 580}%
\special{pa -987 557}\special{pa -999 537}\special{sh 1}\special{fp}%
\special{pa -752 846}\special{pa -772 834}\special{pa -796 832}\special{pa -817 842}%
\special{pa -832 860}\special{pa -836 884}\special{pa -829 906}\special{pa -812 923}%
\special{pa -790 930}\special{pa -767 926}\special{pa -748 911}\special{pa -739 890}%
\special{pa -740 866}\special{pa -752 846}\special{sh 1}\special{fp}%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(0.5000,0.0000){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(1.4416,-0.4941){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(1.5929,-0.3277){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(1.6866,-0.1167){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(1.6857,0.1165){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(1.5926,0.3275){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(1.4416,0.4941){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.4412,0.4937){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.5932,0.3278){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.6851,0.1164){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.6848,-0.1164){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.5928,-0.3276){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$\triangle$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\triangle$}\settodepth{\Depth}{$\triangle$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.4414,-0.4940){\hspace*{\Width}\raisebox{\Height}{$\triangle$}}%
%
\settowidth{\Width}{$b_0$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$b_0$}\settodepth{\Depth}{$b_0$}\setlength{\Height}{-\Height}%
\put(0.5000,-0.0500){\hspace*{\Width}\raisebox{\Height}{$b_0$}}%
%
\settowidth{\Width}{$b_2$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$b_2$}\settodepth{\Depth}{$b_2$}\setlength{\Height}{-\Height}%
\put(1.4416,-0.5441){\hspace*{\Width}\raisebox{\Height}{$b_2$}}%
\settowidth{\Width}{$b_4$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$b_4$}\settodepth{\Depth}{$b_4$}\setlength{\Height}{-\Height}%
\put(1.6096,-0.3777){\hspace*{\Width}\raisebox{\Height}{$b_4$}}%
\settowidth{\Width}{$b_6$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$b_6$}\settodepth{\Depth}{$b_6$}\setlength{\Height}{-\Height}%
\put(1.7366,-0.1667){\hspace*{\Width}\raisebox{\Height}{$b_6$}}%
\settowidth{\Width}{$b_1$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$b_1$}\settodepth{\Depth}{$b_1$}\setlength{\Height}{\Depth}%
\put(1.7357,0.1665){\hspace*{\Width}\raisebox{\Height}{$b_1$}}%
\settowidth{\Width}{$b_3$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$b_3$}\settodepth{\Depth}{$b_3$}\setlength{\Height}{\Depth}%
\put(1.6093,0.4109){\hspace*{\Width}\raisebox{\Height}{$b_3$}}%
\settowidth{\Width}{$b_5$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$b_5$}\settodepth{\Depth}{$b_5$}\setlength{\Height}{\Depth}%
\put(1.4416,0.5608){\hspace*{\Width}\raisebox{\Height}{$b_5$}}%
%
\settowidth{\Width}{$b_1$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$b_1$}\settodepth{\Depth}{$b_1$}\setlength{\Height}{\Depth}%
\put(-0.4412,0.5604){\hspace*{\Width}\raisebox{\Height}{$b_1$}}%
\settowidth{\Width}{$b_2$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$b_2$}\settodepth{\Depth}{$b_2$}\setlength{\Height}{\Depth}%
\put(-0.5932,0.3945){\hspace*{\Width}\raisebox{\Height}{$b_2$}}%
\settowidth{\Width}{$b_3$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$b_3$}\settodepth{\Depth}{$b_3$}\setlength{\Height}{\Depth}%
\put(-0.7018,0.1664){\hspace*{\Width}\raisebox{\Height}{$b_3$}}%
\settowidth{\Width}{$b_4$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$b_4$}\settodepth{\Depth}{$b_4$}\setlength{\Height}{\Depth}%
\put(-0.7348,-0.0664){\hspace*{\Width}\raisebox{\Height}{$b_4$}}%
\settowidth{\Width}{$b_5$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$b_5$}\settodepth{\Depth}{$b_5$}\setlength{\Height}{\Depth}%
\put(-0.6428,-0.3110){\hspace*{\Width}\raisebox{\Height}{$b_5$}}%
\settowidth{\Width}{$b_6$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$b_6$}\settodepth{\Depth}{$b_6$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(-0.5081,-0.4940){\hspace*{\Width}\raisebox{\Height}{$b_6$}}%
%
\settowidth{\Width}{$\mathrm{P}_{0}$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$\mathrm{P}_{0}$}\settodepth{\Depth}{$\mathrm{P}_{0}$}\setlength{\Height}{-\Height}%
\put(0.0500,-0.0500){\hspace*{\Width}\raisebox{\Height}{$\mathrm{P}_{0}$}}%
\settowidth{\Width}{$\mathrm{P}_{1}$}\setlength{\Width}{-1.\Width}%
\settoheight{\Height}{$\mathrm{P}_{1}$}\settodepth{\Depth}{$\mathrm{P}_{1}$}\setlength{\Height}{-\Height}%
\put(0.9833,-0.0500){\hspace*{\Width}\raisebox{\Height}{$\mathrm{P}_{1}$}}%
%
\end{picture}}%

==> linear-chord-diagram_2.tex <==
{\unitlength=1cm%
\begin{picture}%
(11.50,3.20)(-0.50,-0.10)%
\special{pn 8}%
%
\special{pa 1575 0}\special{pa 1573 -49}\special{pa 1568 -101}\special{pa 1560 -149}%
\special{pa 1550 -196}\special{pa 1535 -247}\special{pa 1518 -292}\special{pa 1497 -341}%
\special{pa 1473 -387}\special{pa 1448 -428}\special{pa 1418 -471}\special{pa 1388 -510}%
\special{pa 1355 -545}\special{pa 1318 -582}\special{pa 1281 -613}\special{pa 1239 -645}%
\special{pa 1196 -673}\special{pa 1154 -697}\special{pa 1107 -720}\special{pa 1061 -738}%
\special{pa 1011 -755}\special{pa 961 -768}\special{pa 913 -777}\special{pa 861 -784}%
\special{pa 812 -787}\special{pa 764 -787}\special{pa 712 -784}\special{pa 663 -778}%
\special{pa 612 -768}\special{pa 562 -754}\special{pa 516 -739}\special{pa 467 -719}%
\special{pa 423 -698}\special{pa 381 -674}\special{pa 337 -646}\special{pa 298 -617}%
\special{pa 258 -583}\special{pa 223 -549}\special{pa 190 -513}\special{pa 158 -473}%
\special{pa 130 -433}\special{pa 102 -388}\special{pa 78 -342}\special{pa 58 -297}%
\special{pa 40 -248}\special{pa 26 -201}\special{pa 15 -154}\special{pa 7 -103}\special{pa 2 -54}%
\special{pa 0 -2}\special{pa 0 0}%
\special{fp}%
\special{pa 3150 0}\special{pa 3147 -71}\special{pa 3138 -147}\special{pa 3125 -218}%
\special{pa 3106 -286}\special{pa 3080 -360}\special{pa 3051 -426}\special{pa 3014 -497}%
\special{pa 2972 -564}\special{pa 2928 -625}\special{pa 2876 -687}\special{pa 2822 -743}%
\special{pa 2766 -795}\special{pa 2700 -848}\special{pa 2636 -894}\special{pa 2562 -941}%
\special{pa 2486 -982}\special{pa 2413 -1016}\special{pa 2330 -1050}\special{pa 2251 -1077}%
\special{pa 2163 -1101}\special{pa 2075 -1120}\special{pa 1992 -1134}\special{pa 1900 -1143}%
\special{pa 1815 -1148}\special{pa 1731 -1148}\special{pa 1639 -1143}\special{pa 1555 -1134}%
\special{pa 1464 -1119}\special{pa 1376 -1100}\special{pa 1296 -1078}\special{pa 1211 -1049}%
\special{pa 1134 -1018}\special{pa 1061 -984}\special{pa 984 -942}\special{pa 916 -900}%
\special{pa 846 -850}\special{pa 784 -801}\special{pa 727 -749}\special{pa 670 -689}%
\special{pa 620 -631}\special{pa 572 -565}\special{pa 530 -498}\special{pa 496 -434}%
\special{pa 464 -362}\special{pa 439 -293}\special{pa 420 -225}\special{pa 405 -150}%
\special{pa 397 -79}\special{pa 394 -2}\special{pa 394 0}%
\special{fp}%
\special{pa 1969 0}\special{pa 1967 -36}\special{pa 1964 -76}\special{pa 1958 -112}%
\special{pa 1950 -147}\special{pa 1939 -185}\special{pa 1926 -219}\special{pa 1910 -256}%
\special{pa 1892 -290}\special{pa 1874 -321}\special{pa 1851 -353}\special{pa 1828 -382}%
\special{pa 1804 -409}\special{pa 1776 -436}\special{pa 1748 -460}\special{pa 1717 -484}%
\special{pa 1684 -505}\special{pa 1653 -523}\special{pa 1617 -540}\special{pa 1583 -554}%
\special{pa 1546 -566}\special{pa 1508 -576}\special{pa 1472 -583}\special{pa 1433 -588}%
\special{pa 1396 -590}\special{pa 1360 -590}\special{pa 1321 -588}\special{pa 1285 -583}%
\special{pa 1246 -576}\special{pa 1209 -566}\special{pa 1174 -554}\special{pa 1138 -539}%
\special{pa 1105 -523}\special{pa 1073 -506}\special{pa 1040 -485}\special{pa 1011 -463}%
\special{pa 981 -437}\special{pa 955 -412}\special{pa 930 -385}\special{pa 906 -354}%
\special{pa 885 -325}\special{pa 864 -291}\special{pa 846 -256}\special{pa 831 -223}%
\special{pa 817 -186}\special{pa 807 -151}\special{pa 799 -116}\special{pa 792 -77}%
\special{pa 789 -41}\special{pa 787 -1}\special{pa 787 0}%
\special{fp}%
\special{pa 3937 0}\special{pa 3934 -71}\special{pa 3926 -147}\special{pa 3912 -218}%
\special{pa 3893 -286}\special{pa 3868 -360}\special{pa 3838 -426}\special{pa 3801 -497}%
\special{pa 3759 -564}\special{pa 3715 -625}\special{pa 3663 -687}\special{pa 3609 -743}%
\special{pa 3553 -795}\special{pa 3488 -848}\special{pa 3423 -894}\special{pa 3349 -941}%
\special{pa 3274 -982}\special{pa 3200 -1016}\special{pa 3118 -1050}\special{pa 3038 -1077}%
\special{pa 2950 -1101}\special{pa 2862 -1120}\special{pa 2779 -1134}\special{pa 2688 -1143}%
\special{pa 2602 -1148}\special{pa 2518 -1148}\special{pa 2427 -1143}\special{pa 2342 -1134}%
\special{pa 2251 -1119}\special{pa 2164 -1100}\special{pa 2083 -1078}\special{pa 1998 -1049}%
\special{pa 1921 -1018}\special{pa 1848 -984}\special{pa 1772 -942}\special{pa 1703 -900}%
\special{pa 1633 -850}\special{pa 1571 -801}\special{pa 1514 -749}\special{pa 1457 -689}%
\special{pa 1408 -631}\special{pa 1360 -565}\special{pa 1317 -498}\special{pa 1283 -434}%
\special{pa 1251 -362}\special{pa 1227 -293}\special{pa 1208 -225}\special{pa 1193 -150}%
\special{pa 1184 -79}\special{pa 1181 -2}\special{pa 1181 0}%
\special{fp}%
\special{pa 3543 0}\special{pa 3542 -36}\special{pa 3538 -76}\special{pa 3533 -112}%
\special{pa 3525 -147}\special{pa 3514 -185}\special{pa 3501 -219}\special{pa 3485 -256}%
\special{pa 3467 -290}\special{pa 3448 -321}\special{pa 3426 -353}\special{pa 3403 -382}%
\special{pa 3379 -409}\special{pa 3351 -436}\special{pa 3323 -460}\special{pa 3291 -484}%
\special{pa 3259 -505}\special{pa 3227 -523}\special{pa 3192 -540}\special{pa 3158 -554}%
\special{pa 3121 -566}\special{pa 3083 -576}\special{pa 3047 -583}\special{pa 3008 -588}%
\special{pa 2971 -590}\special{pa 2935 -590}\special{pa 2896 -588}\special{pa 2860 -583}%
\special{pa 2821 -576}\special{pa 2783 -566}\special{pa 2749 -554}\special{pa 2712 -539}%
\special{pa 2679 -523}\special{pa 2648 -506}\special{pa 2615 -485}\special{pa 2586 -463}%
\special{pa 2556 -437}\special{pa 2529 -412}\special{pa 2505 -385}\special{pa 2480 -354}%
\special{pa 2459 -325}\special{pa 2439 -291}\special{pa 2421 -256}\special{pa 2406 -223}%
\special{pa 2392 -186}\special{pa 2382 -151}\special{pa 2374 -116}\special{pa 2367 -77}%
\special{pa 2364 -41}\special{pa 2362 -1}\special{pa 2362 0}%
\special{fp}%
\special{pa 4331 0}\special{pa 4329 -49}\special{pa 4324 -101}\special{pa 4316 -149}%
\special{pa 4306 -196}\special{pa 4291 -247}\special{pa 4274 -292}\special{pa 4253 -341}%
\special{pa 4229 -387}\special{pa 4204 -428}\special{pa 4174 -471}\special{pa 4144 -510}%
\special{pa 4111 -545}\special{pa 4074 -582}\special{pa 4037 -613}\special{pa 3995 -645}%
\special{pa 3952 -673}\special{pa 3910 -697}\special{pa 3862 -720}\special{pa 3817 -738}%
\special{pa 3767 -755}\special{pa 3717 -768}\special{pa 3669 -777}\special{pa 3617 -784}%
\special{pa 3568 -787}\special{pa 3520 -787}\special{pa 3468 -784}\special{pa 3419 -778}%
\special{pa 3368 -768}\special{pa 3317 -754}\special{pa 3272 -739}\special{pa 3223 -719}%
\special{pa 3179 -698}\special{pa 3137 -674}\special{pa 3093 -646}\special{pa 3054 -617}%
\special{pa 3014 -583}\special{pa 2979 -549}\special{pa 2946 -513}\special{pa 2914 -473}%
\special{pa 2885 -433}\special{pa 2858 -388}\special{pa 2834 -342}\special{pa 2814 -297}%
\special{pa 2796 -248}\special{pa 2782 -201}\special{pa 2771 -154}\special{pa 2763 -103}%
\special{pa 2758 -54}\special{pa 2756 -2}\special{pa 2756 0}%
\special{fp}%
%
\special{pn 24}%
\special{pa -197 0}\special{pa 4331 0}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa 352 -569}\special{pa 434 -703}\special{pa 277 -691}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa 3377 -508}\special{pa 3220 -526}\special{pa 3298 -389}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa 1634 -1071}\special{pa 1772 -1148}\special{pa 1629 -1214}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa 1033 -389}\special{pa 1110 -526}\special{pa 954 -509}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa 2702 -1214}\special{pa 2559 -1148}\special{pa 2697 -1071}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa 4053 -691}\special{pa 3896 -703}\special{pa 3978 -569}%
\special{fp}%
\special{pn 8}%
\settowidth{\Width}{$4$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$4$}\settodepth{\Depth}{$4$}\setlength{\Height}{-\Height}%
\put(0.0000,-0.1500){\hspace*{\Width}\raisebox{\Height}{$4$}}%
\settowidth{\Width}{$5$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$5$}\settodepth{\Depth}{$5$}\setlength{\Height}{-\Height}%
\put(1.0000,-0.1500){\hspace*{\Width}\raisebox{\Height}{$5$}}%
\settowidth{\Width}{$6$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$6$}\settodepth{\Depth}{$6$}\setlength{\Height}{-\Height}%
\put(2.0000,-0.1500){\hspace*{\Width}\raisebox{\Height}{$6$}}%
\settowidth{\Width}{$\overline{2}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{2}$}\settodepth{\Depth}{$\overline{2}$}\setlength{\Height}{-\Height}%
\put(3.0000,-0.1500){\hspace*{\Width}\raisebox{\Height}{$\overline{2}$}}%
\settowidth{\Width}{$\overline{4}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{4}$}\settodepth{\Depth}{$\overline{4}$}\setlength{\Height}{-\Height}%
\put(4.0000,-0.1500){\hspace*{\Width}\raisebox{\Height}{$\overline{4}$}}%
\settowidth{\Width}{$\overline{6}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{6}$}\settodepth{\Depth}{$\overline{6}$}\setlength{\Height}{-\Height}%
\put(5.0000,-0.1500){\hspace*{\Width}\raisebox{\Height}{$\overline{6}$}}%
\settowidth{\Width}{$\overline{1}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{1}$}\settodepth{\Depth}{$\overline{1}$}\setlength{\Height}{-\Height}%
\put(6.0000,-0.1500){\hspace*{\Width}\raisebox{\Height}{$\overline{1}$}}%
\settowidth{\Width}{$\overline{3}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{3}$}\settodepth{\Depth}{$\overline{3}$}\setlength{\Height}{-\Height}%
\put(7.0000,-0.1500){\hspace*{\Width}\raisebox{\Height}{$\overline{3}$}}%
\settowidth{\Width}{$\overline{5}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{5}$}\settodepth{\Depth}{$\overline{5}$}\setlength{\Height}{-\Height}%
\put(8.0000,-0.1500){\hspace*{\Width}\raisebox{\Height}{$\overline{5}$}}%
\settowidth{\Width}{$1$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$1$}\settodepth{\Depth}{$1$}\setlength{\Height}{-\Height}%
\put(9.0000,-0.1500){\hspace*{\Width}\raisebox{\Height}{$1$}}%
\settowidth{\Width}{$2$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$2$}\settodepth{\Depth}{$2$}\setlength{\Height}{-\Height}%
\put(10.0000,-0.1500){\hspace*{\Width}\raisebox{\Height}{$2$}}%
\settowidth{\Width}{$3$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$3$}\settodepth{\Depth}{$3$}\setlength{\Height}{-\Height}%
\put(11.0000,-0.1500){\hspace*{\Width}\raisebox{\Height}{$3$}}%
%
\end{picture}}%

==> linear-chord-diagram_proof_1.tex <==
{\unitlength=0.83333cm%
\begin{picture}%
(7.00,2.00)(-0.50,-0.10)%
\special{pn 8}%
%
\special{pa 1312 0}\special{pa 1312 -13}\special{pa 1310 -28}\special{pa 1306 -42}%
\special{pa 1302 -55}\special{pa 1296 -68}\special{pa 1289 -81}\special{pa 1280 -95}%
\special{pa 1270 -107}\special{pa 1260 -119}\special{pa 1247 -131}\special{pa 1234 -142}%
\special{pa 1221 -151}\special{pa 1205 -162}\special{pa 1190 -170}\special{pa 1172 -179}%
\special{pa 1154 -187}\special{pa 1137 -194}\special{pa 1117 -200}\special{pa 1098 -205}%
\special{pa 1077 -210}\special{pa 1056 -213}\special{pa 1037 -216}\special{pa 1015 -218}%
\special{pa 995 -219}\special{pa 974 -219}\special{pa 953 -218}\special{pa 933 -216}%
\special{pa 911 -213}\special{pa 890 -210}\special{pa 871 -205}\special{pa 851 -200}%
\special{pa 832 -194}\special{pa 815 -187}\special{pa 797 -179}\special{pa 781 -171}%
\special{pa 764 -162}\special{pa 749 -152}\special{pa 735 -143}\special{pa 722 -131}%
\special{pa 710 -120}\special{pa 699 -108}\special{pa 689 -95}\special{pa 680 -83}%
\special{pa 673 -69}\special{pa 667 -56}\special{pa 663 -43}\special{pa 659 -29}\special{pa 657 -15}%
\special{pa 656 0}%
\special{fp}%
\special{pa 1969 0}\special{pa 1967 -34}\special{pa 1962 -70}\special{pa 1954 -104}%
\special{pa 1943 -136}\special{pa 1927 -171}\special{pa 1910 -203}\special{pa 1888 -237}%
\special{pa 1863 -269}\special{pa 1837 -297}\special{pa 1805 -327}\special{pa 1774 -354}%
\special{pa 1740 -379}\special{pa 1701 -404}\special{pa 1663 -426}\special{pa 1619 -448}%
\special{pa 1574 -468}\special{pa 1530 -484}\special{pa 1481 -500}\special{pa 1434 -513}%
\special{pa 1381 -524}\special{pa 1329 -533}\special{pa 1279 -540}\special{pa 1225 -544}%
\special{pa 1174 -547}\special{pa 1124 -547}\special{pa 1070 -544}\special{pa 1019 -540}%
\special{pa 965 -533}\special{pa 913 -524}\special{pa 865 -513}\special{pa 815 -500}%
\special{pa 769 -485}\special{pa 725 -468}\special{pa 680 -449}\special{pa 639 -429}%
\special{pa 597 -405}\special{pa 560 -381}\special{pa 526 -357}\special{pa 492 -328}%
\special{pa 463 -300}\special{pa 434 -269}\special{pa 409 -237}\special{pa 389 -206}%
\special{pa 370 -172}\special{pa 355 -140}\special{pa 344 -107}\special{pa 335 -71}%
\special{pa 330 -38}\special{pa 328 0}%
\special{fp}%
%
\special{pa 377 -49}\special{pa 410 -49}\special{fp}\special{pa 443 -49}\special{pa 476 -49}\special{fp}%
\special{pa 509 -49}\special{pa 541 -49}\special{fp}\special{pa 574 -49}\special{pa 607 -49}\special{fp}%
%
%
\special{pa 607 -49}\special{pa 607 -54}\special{pa 607 -58}\special{pa 608 -62}\special{pa 608 -67}\special{pa 609 -71}\special{pa 609 -76}\special{pa 610 -80}\special{pa 611 -85}\special{pa 611 -85}\special{fp}%
\special{pa 624 -119}\special{pa 624 -119}\special{pa 626 -123}\special{pa 629 -128}\special{pa 631 -132}\special{pa 634 -136}\special{pa 637 -140}\special{pa 639 -144}\special{pa 643 -148}\special{pa 643 -149}\special{fp}%
\special{pa 667 -176}\special{pa 671 -179}\special{pa 674 -182}\special{pa 678 -185}\special{pa 683 -189}\special{pa 687 -192}\special{pa 692 -196}\special{pa 695 -198}\special{fp}%
\special{pa 725 -217}\special{pa 731 -220}\special{pa 736 -223}\special{pa 741 -225}\special{pa 746 -228}\special{pa 752 -231}\special{pa 758 -233}\special{fp}%
%
%
\special{pa 704 -151}\special{pa 720 -174}\special{fp}\special{pa 735 -198}\special{pa 750 -221}\special{fp}%
\special{pa 744 -232}\special{pa 716 -231}\special{fp}\special{pa 688 -229}\special{pa 660 -228}\special{fp}%
%
%
\special{pa 888 -2}\special{pa 884 -2}\special{pa 884 2}\special{pa 888 2}\special{pa 888 -2}%
\special{sh 1}\special{fp}%
\special{pa 886 -41}\special{pa 882 -41}\special{pa 882 -37}\special{pa 886 -37}\special{pa 886 -41}%
\special{sh 1}\special{fp}%
\special{pa 880 -79}\special{pa 876 -79}\special{pa 876 -75}\special{pa 880 -75}\special{pa 880 -79}%
\special{sh 1}\special{fp}%
\special{pa 870 -117}\special{pa 866 -117}\special{pa 866 -113}\special{pa 870 -113}%
\special{pa 870 -117}\special{sh 1}\special{fp}%
\special{pa 857 -153}\special{pa 853 -153}\special{pa 853 -149}\special{pa 857 -149}%
\special{pa 857 -153}\special{sh 1}\special{fp}%
\special{pa 840 -189}\special{pa 837 -189}\special{pa 837 -185}\special{pa 840 -185}%
\special{pa 840 -189}\special{sh 1}\special{fp}%
\special{pa 821 -222}\special{pa 817 -222}\special{pa 817 -218}\special{pa 821 -218}%
\special{pa 821 -222}\special{sh 1}\special{fp}%
\special{pa 799 -254}\special{pa 795 -254}\special{pa 795 -250}\special{pa 799 -250}%
\special{pa 799 -254}\special{sh 1}\special{fp}%
\special{pa 775 -285}\special{pa 771 -285}\special{pa 771 -281}\special{pa 775 -281}%
\special{pa 775 -285}\special{sh 1}\special{fp}%
\special{pa 749 -313}\special{pa 745 -313}\special{pa 745 -309}\special{pa 749 -309}%
\special{pa 749 -313}\special{sh 1}\special{fp}%
\special{pa 720 -340}\special{pa 716 -340}\special{pa 716 -336}\special{pa 720 -336}%
\special{pa 720 -340}\special{sh 1}\special{fp}%
\special{pa 691 -365}\special{pa 687 -365}\special{pa 687 -361}\special{pa 691 -361}%
\special{pa 691 -365}\special{sh 1}\special{fp}%
\special{pa 660 -389}\special{pa 656 -389}\special{pa 656 -385}\special{pa 660 -385}%
\special{pa 660 -389}\special{sh 1}\special{fp}%
\special{pa 628 -411}\special{pa 624 -411}\special{pa 624 -407}\special{pa 628 -407}%
\special{pa 628 -411}\special{sh 1}\special{fp}%
\special{pa 594 -431}\special{pa 591 -431}\special{pa 591 -427}\special{pa 594 -427}%
\special{pa 594 -431}\special{sh 1}\special{fp}%
\special{pa 560 -450}\special{pa 556 -450}\special{pa 556 -446}\special{pa 560 -446}%
\special{pa 560 -450}\special{sh 1}\special{fp}%
\special{pa 526 -467}\special{pa 522 -467}\special{pa 522 -463}\special{pa 526 -463}%
\special{pa 526 -467}\special{sh 1}\special{fp}%
\special{pa 490 -483}\special{pa 486 -483}\special{pa 486 -479}\special{pa 490 -479}%
\special{pa 490 -483}\special{sh 1}\special{fp}%
\special{pa 454 -497}\special{pa 450 -497}\special{pa 450 -493}\special{pa 454 -493}%
\special{pa 454 -497}\special{sh 1}\special{fp}%
\special{pa 417 -510}\special{pa 413 -510}\special{pa 413 -506}\special{pa 417 -506}%
\special{pa 417 -510}\special{sh 1}\special{fp}%
\special{pa 380 -522}\special{pa 376 -522}\special{pa 376 -518}\special{pa 380 -518}%
\special{pa 380 -522}\special{sh 1}\special{fp}%
\special{pa 343 -532}\special{pa 339 -532}\special{pa 339 -528}\special{pa 343 -528}%
\special{pa 343 -532}\special{sh 1}\special{fp}%
\special{pa 305 -541}\special{pa 301 -541}\special{pa 301 -537}\special{pa 305 -537}%
\special{pa 305 -541}\special{sh 1}\special{fp}%
\special{pa 267 -549}\special{pa 263 -549}\special{pa 263 -545}\special{pa 267 -545}%
\special{pa 267 -549}\special{sh 1}\special{fp}%
\special{pa 228 -556}\special{pa 225 -556}\special{pa 225 -552}\special{pa 228 -552}%
\special{pa 228 -556}\special{sh 1}\special{fp}%
\special{pa 190 -561}\special{pa 186 -561}\special{pa 186 -557}\special{pa 190 -557}%
\special{pa 190 -561}\special{sh 1}\special{fp}%
\special{pa 151 -565}\special{pa 147 -565}\special{pa 147 -561}\special{pa 151 -561}%
\special{pa 151 -565}\special{sh 1}\special{fp}%
\special{pa 113 -568}\special{pa 109 -568}\special{pa 109 -564}\special{pa 113 -564}%
\special{pa 113 -568}\special{sh 1}\special{fp}%
\special{pa 74 -570}\special{pa 70 -570}\special{pa 70 -566}\special{pa 74 -566}\special{pa 74 -570}%
\special{sh 1}\special{fp}%
\special{pa 35 -571}\special{pa 31 -571}\special{pa 31 -567}\special{pa 35 -567}\special{pa 35 -571}%
\special{sh 1}\special{fp}%
\special{pa 1806 -2}\special{pa 1802 -2}\special{pa 1802 2}\special{pa 1806 2}\special{pa 1806 -2}%
\special{sh 1}\special{fp}%
\special{pa 1805 -40}\special{pa 1801 -40}\special{pa 1801 -36}\special{pa 1805 -36}%
\special{pa 1805 -40}\special{sh 1}\special{fp}%
\special{pa 1802 -79}\special{pa 1798 -79}\special{pa 1798 -75}\special{pa 1802 -75}%
\special{pa 1802 -79}\special{sh 1}\special{fp}%
\special{pa 1796 -117}\special{pa 1792 -117}\special{pa 1792 -113}\special{pa 1796 -113}%
\special{pa 1796 -117}\special{sh 1}\special{fp}%
\special{pa 1789 -155}\special{pa 1785 -155}\special{pa 1785 -151}\special{pa 1789 -151}%
\special{pa 1789 -155}\special{sh 1}\special{fp}%
\special{pa 1779 -192}\special{pa 1775 -192}\special{pa 1775 -188}\special{pa 1779 -188}%
\special{pa 1779 -192}\special{sh 1}\special{fp}%
\special{pa 1767 -228}\special{pa 1763 -228}\special{pa 1763 -224}\special{pa 1767 -224}%
\special{pa 1767 -228}\special{sh 1}\special{fp}%
\special{pa 1753 -264}\special{pa 1749 -264}\special{pa 1749 -260}\special{pa 1753 -260}%
\special{pa 1753 -264}\special{sh 1}\special{fp}%
\special{pa 1737 -299}\special{pa 1733 -299}\special{pa 1733 -295}\special{pa 1737 -295}%
\special{pa 1737 -299}\special{sh 1}\special{fp}%
\special{pa 1720 -334}\special{pa 1716 -334}\special{pa 1716 -330}\special{pa 1720 -330}%
\special{pa 1720 -334}\special{sh 1}\special{fp}%
\special{pa 1701 -367}\special{pa 1697 -367}\special{pa 1697 -363}\special{pa 1701 -363}%
\special{pa 1701 -367}\special{sh 1}\special{fp}%
\special{pa 1680 -400}\special{pa 1676 -400}\special{pa 1676 -396}\special{pa 1680 -396}%
\special{pa 1680 -400}\special{sh 1}\special{fp}%
\special{pa 1658 -431}\special{pa 1654 -431}\special{pa 1654 -427}\special{pa 1658 -427}%
\special{pa 1658 -431}\special{sh 1}\special{fp}%
\special{pa 1635 -462}\special{pa 1631 -462}\special{pa 1631 -458}\special{pa 1635 -458}%
\special{pa 1635 -462}\special{sh 1}\special{fp}%
\special{pa 1611 -492}\special{pa 1607 -492}\special{pa 1607 -488}\special{pa 1611 -488}%
\special{pa 1611 -492}\special{sh 1}\special{fp}%
\special{pa 1585 -520}\special{pa 1581 -520}\special{pa 1581 -516}\special{pa 1585 -516}%
\special{pa 1585 -520}\special{sh 1}\special{fp}%
\special{pa 1558 -548}\special{pa 1554 -548}\special{pa 1554 -544}\special{pa 1558 -544}%
\special{pa 1558 -548}\special{sh 1}\special{fp}%
\special{pa 1530 -575}\special{pa 1526 -575}\special{pa 1526 -571}\special{pa 1530 -571}%
\special{pa 1530 -575}\special{sh 1}\special{fp}%
\special{pa 1502 -601}\special{pa 1498 -601}\special{pa 1498 -597}\special{pa 1502 -597}%
\special{pa 1502 -601}\special{sh 1}\special{fp}%
\special{pa 1472 -625}\special{pa 1468 -625}\special{pa 1468 -621}\special{pa 1472 -621}%
\special{pa 1472 -625}\special{sh 1}\special{fp}%
\special{pa 1839 -527}\special{pa 1835 -527}\special{pa 1835 -523}\special{pa 1839 -523}%
\special{pa 1839 -527}\special{sh 1}\special{fp}%
\special{pa 1799 -526}\special{pa 1795 -526}\special{pa 1795 -522}\special{pa 1799 -522}%
\special{pa 1799 -526}\special{sh 1}\special{fp}%
\special{pa 1759 -524}\special{pa 1755 -524}\special{pa 1755 -520}\special{pa 1759 -520}%
\special{pa 1759 -524}\special{sh 1}\special{fp}%
\special{pa 1719 -521}\special{pa 1715 -521}\special{pa 1715 -517}\special{pa 1719 -517}%
\special{pa 1719 -521}\special{sh 1}\special{fp}%
\special{pa 1680 -516}\special{pa 1676 -516}\special{pa 1676 -512}\special{pa 1680 -512}%
\special{pa 1680 -516}\special{sh 1}\special{fp}%
\special{pa 1640 -510}\special{pa 1636 -510}\special{pa 1636 -506}\special{pa 1640 -506}%
\special{pa 1640 -510}\special{sh 1}\special{fp}%
\special{pa 1601 -502}\special{pa 1597 -502}\special{pa 1597 -498}\special{pa 1601 -498}%
\special{pa 1601 -502}\special{sh 1}\special{fp}%
\special{pa 1562 -493}\special{pa 1558 -493}\special{pa 1558 -489}\special{pa 1562 -489}%
\special{pa 1562 -493}\special{sh 1}\special{fp}%
\special{pa 1523 -483}\special{pa 1519 -483}\special{pa 1519 -479}\special{pa 1523 -479}%
\special{pa 1523 -483}\special{sh 1}\special{fp}%
\special{pa 1485 -471}\special{pa 1481 -471}\special{pa 1481 -467}\special{pa 1485 -467}%
\special{pa 1485 -471}\special{sh 1}\special{fp}%
\special{pa 1447 -457}\special{pa 1443 -457}\special{pa 1443 -453}\special{pa 1447 -453}%
\special{pa 1447 -457}\special{sh 1}\special{fp}%
\special{pa 1410 -442}\special{pa 1406 -442}\special{pa 1406 -438}\special{pa 1410 -438}%
\special{pa 1410 -442}\special{sh 1}\special{fp}%
\special{pa 1374 -425}\special{pa 1370 -425}\special{pa 1370 -421}\special{pa 1374 -421}%
\special{pa 1374 -425}\special{sh 1}\special{fp}%
\special{pa 1338 -407}\special{pa 1334 -407}\special{pa 1334 -403}\special{pa 1338 -403}%
\special{pa 1338 -407}\special{sh 1}\special{fp}%
\special{pa 1304 -387}\special{pa 1300 -387}\special{pa 1300 -383}\special{pa 1304 -383}%
\special{pa 1304 -387}\special{sh 1}\special{fp}%
\special{pa 1270 -365}\special{pa 1266 -365}\special{pa 1266 -361}\special{pa 1270 -361}%
\special{pa 1270 -365}\special{sh 1}\special{fp}%
\special{pa 1238 -341}\special{pa 1234 -341}\special{pa 1234 -337}\special{pa 1238 -337}%
\special{pa 1238 -341}\special{sh 1}\special{fp}%
\special{pa 1207 -315}\special{pa 1203 -315}\special{pa 1203 -311}\special{pa 1207 -311}%
\special{pa 1207 -315}\special{sh 1}\special{fp}%
\special{pa 1178 -287}\special{pa 1175 -287}\special{pa 1175 -284}\special{pa 1178 -284}%
\special{pa 1178 -287}\special{sh 1}\special{fp}%
\special{pa 1152 -258}\special{pa 1148 -258}\special{pa 1148 -254}\special{pa 1152 -254}%
\special{pa 1152 -258}\special{sh 1}\special{fp}%
\special{pa 1127 -226}\special{pa 1123 -226}\special{pa 1123 -222}\special{pa 1127 -222}%
\special{pa 1127 -226}\special{sh 1}\special{fp}%
\special{pa 1106 -192}\special{pa 1102 -192}\special{pa 1102 -188}\special{pa 1106 -188}%
\special{pa 1106 -192}\special{sh 1}\special{fp}%
\special{pa 1087 -157}\special{pa 1083 -157}\special{pa 1083 -153}\special{pa 1087 -153}%
\special{pa 1087 -157}\special{sh 1}\special{fp}%
\special{pa 1072 -120}\special{pa 1068 -120}\special{pa 1068 -116}\special{pa 1072 -116}%
\special{pa 1072 -120}\special{sh 1}\special{fp}%
\special{pa 1061 -81}\special{pa 1057 -81}\special{pa 1057 -77}\special{pa 1061 -77}%
\special{pa 1061 -81}\special{sh 1}\special{fp}%
\special{pa 1054 -42}\special{pa 1050 -42}\special{pa 1050 -38}\special{pa 1054 -38}%
\special{pa 1054 -42}\special{sh 1}\special{fp}%
\special{pa 1052 -2}\special{pa 1048 -2}\special{pa 1048 2}\special{pa 1052 2}\special{pa 1052 -2}%
\special{sh 1}\special{fp}%
\special{pn 24}%
\special{pa -164 0}\special{pa 2133 0}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa 855 -128}\special{pa 984 -219}\special{pa 835 -270}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa 1012 -468}\special{pa 1148 -547}\special{pa 1004 -611}%
\special{fp}%
\special{pn 8}%
\settowidth{\Width}{$c$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$c$}\settodepth{\Depth}{$c$}\setlength{\Height}{\Depth}%
\put(1.0000,-0.5400){\hspace*{\Width}\raisebox{\Height}{$c$}}%
\settowidth{\Width}{$d$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$d$}\settodepth{\Depth}{$d$}\setlength{\Height}{\Depth}%
\put(2.0000,-0.5400){\hspace*{\Width}\raisebox{\Height}{$d$}}%
\settowidth{\Width}{$\overline{d}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{d}$}\settodepth{\Depth}{$\overline{d}$}\setlength{\Height}{\Depth}%
\put(4.0000,-0.5400){\hspace*{\Width}\raisebox{\Height}{$\overline{d}$}}%
\settowidth{\Width}{$\overline{c}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{c}$}\settodepth{\Depth}{$\overline{c}$}\setlength{\Height}{\Depth}%
\put(6.0000,-0.5400){\hspace*{\Width}\raisebox{\Height}{$\overline{c}$}}%
\settowidth{\Width}{$c_i$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$c_i$}\settodepth{\Depth}{$c_i$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(5.5600,1.1000){\hspace*{\Width}\raisebox{\Height}{$c_i$}}%
\settowidth{\Width}{$c_j$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$c_j$}\settodepth{\Depth}{$c_j$}\setlength{\Height}{-0.5\Height}\setlength{\Depth}{0.5\Depth}\addtolength{\Height}{\Depth}%
\put(3.0600,0.9000){\hspace*{\Width}\raisebox{\Height}{$c_j$}}%
%
\end{picture}}%

==> linear-chord-diagram_proof_11.tex <==
{\unitlength=1.33333cm%
\begin{picture}%
(15.70,1.90)(-0.50,-0.10)%
\special{pn 8}%
%
\special{pa 4199 0}\special{pa 4195 -56}\special{pa 4182 -117}\special{pa 4161 -173}%
\special{pa 4133 -228}\special{pa 4094 -286}\special{pa 4049 -339}\special{pa 3993 -395}%
\special{pa 3929 -448}\special{pa 3862 -496}\special{pa 3782 -546}\special{pa 3700 -591}%
\special{pa 3615 -632}\special{pa 3515 -674}\special{pa 3417 -711}\special{pa 3304 -748}%
\special{pa 3189 -781}\special{pa 3077 -808}\special{pa 2951 -835}\special{pa 2830 -856}%
\special{pa 2696 -875}\special{pa 2562 -891}\special{pa 2435 -901}\special{pa 2296 -909}%
\special{pa 2165 -912}\special{pa 2037 -913}\special{pa 1898 -909}\special{pa 1769 -902}%
\special{pa 1631 -890}\special{pa 1497 -875}\special{pa 1375 -857}\special{pa 1245 -834}%
\special{pa 1128 -809}\special{pa 1016 -782}\special{pa 900 -749}\special{pa 796 -716}%
\special{pa 689 -676}\special{pa 594 -636}\special{pa 508 -595}\special{pa 420 -548}%
\special{pa 345 -502}\special{pa 272 -449}\special{pa 208 -396}\special{pa 155 -345}%
\special{pa 107 -288}\special{pa 70 -233}\special{pa 41 -179}\special{pa 18 -119}%
\special{pa 5 -63}\special{pa 0 -2}\special{pa 0 0}%
\special{fp}%
\special{pa 4724 0}\special{pa 4720 -56}\special{pa 4707 -117}\special{pa 4686 -173}%
\special{pa 4658 -228}\special{pa 4619 -286}\special{pa 4574 -339}\special{pa 4518 -395}%
\special{pa 4454 -448}\special{pa 4387 -496}\special{pa 4307 -546}\special{pa 4225 -591}%
\special{pa 4139 -632}\special{pa 4040 -674}\special{pa 3941 -711}\special{pa 3829 -748}%
\special{pa 3713 -781}\special{pa 3601 -808}\special{pa 3476 -835}\special{pa 3355 -856}%
\special{pa 3221 -875}\special{pa 3087 -891}\special{pa 2960 -901}\special{pa 2821 -909}%
\special{pa 2690 -912}\special{pa 2562 -913}\special{pa 2423 -909}\special{pa 2294 -902}%
\special{pa 2156 -890}\special{pa 2022 -875}\special{pa 1900 -857}\special{pa 1770 -834}%
\special{pa 1653 -809}\special{pa 1541 -782}\special{pa 1425 -749}\special{pa 1321 -716}%
\special{pa 1214 -676}\special{pa 1119 -636}\special{pa 1033 -595}\special{pa 945 -548}%
\special{pa 870 -502}\special{pa 797 -449}\special{pa 733 -396}\special{pa 680 -345}%
\special{pa 632 -288}\special{pa 595 -233}\special{pa 566 -179}\special{pa 543 -119}%
\special{pa 530 -63}\special{pa 525 -2}\special{pa 525 0}%
\special{fp}%
\special{pa 5249 0}\special{pa 5245 -56}\special{pa 5232 -117}\special{pa 5211 -173}%
\special{pa 5183 -228}\special{pa 5144 -286}\special{pa 5099 -339}\special{pa 5042 -395}%
\special{pa 4979 -448}\special{pa 4912 -496}\special{pa 4832 -546}\special{pa 4750 -591}%
\special{pa 4664 -632}\special{pa 4565 -674}\special{pa 4466 -711}\special{pa 4354 -748}%
\special{pa 4238 -781}\special{pa 4126 -808}\special{pa 4001 -835}\special{pa 3880 -856}%
\special{pa 3746 -875}\special{pa 3612 -891}\special{pa 3485 -901}\special{pa 3346 -909}%
\special{pa 3215 -912}\special{pa 3087 -913}\special{pa 2948 -909}\special{pa 2819 -902}%
\special{pa 2681 -890}\special{pa 2547 -875}\special{pa 2425 -857}\special{pa 2295 -834}%
\special{pa 2178 -809}\special{pa 2066 -782}\special{pa 1950 -749}\special{pa 1846 -716}%
\special{pa 1739 -676}\special{pa 1644 -636}\special{pa 1558 -595}\special{pa 1470 -548}%
\special{pa 1395 -502}\special{pa 1322 -449}\special{pa 1258 -396}\special{pa 1205 -345}%
\special{pa 1157 -288}\special{pa 1119 -233}\special{pa 1091 -179}\special{pa 1068 -119}%
\special{pa 1055 -63}\special{pa 1050 -2}\special{pa 1050 0}%
\special{fp}%
\special{pa 5774 0}\special{pa 5770 -56}\special{pa 5757 -117}\special{pa 5736 -173}%
\special{pa 5708 -228}\special{pa 5669 -286}\special{pa 5624 -339}\special{pa 5567 -395}%
\special{pa 5503 -448}\special{pa 5437 -496}\special{pa 5357 -546}\special{pa 5275 -591}%
\special{pa 5189 -632}\special{pa 5090 -674}\special{pa 4991 -711}\special{pa 4879 -748}%
\special{pa 4763 -781}\special{pa 4651 -808}\special{pa 4526 -835}\special{pa 4405 -856}%
\special{pa 4271 -875}\special{pa 4137 -891}\special{pa 4010 -901}\special{pa 3871 -909}%
\special{pa 3740 -912}\special{pa 3612 -913}\special{pa 3473 -909}\special{pa 3344 -902}%
\special{pa 3206 -890}\special{pa 3072 -875}\special{pa 2950 -857}\special{pa 2820 -834}%
\special{pa 2703 -809}\special{pa 2591 -782}\special{pa 2475 -749}\special{pa 2371 -716}%
\special{pa 2264 -676}\special{pa 2169 -636}\special{pa 2082 -595}\special{pa 1995 -548}%
\special{pa 1920 -502}\special{pa 1847 -449}\special{pa 1783 -396}\special{pa 1730 -345}%
\special{pa 1682 -288}\special{pa 1644 -233}\special{pa 1615 -179}\special{pa 1593 -119}%
\special{pa 1580 -63}\special{pa 1575 -2}\special{pa 1575 0}%
\special{fp}%
\special{pa 7349 0}\special{pa 7345 -56}\special{pa 7332 -117}\special{pa 7311 -173}%
\special{pa 7283 -228}\special{pa 7243 -286}\special{pa 7199 -339}\special{pa 7142 -395}%
\special{pa 7078 -448}\special{pa 7011 -496}\special{pa 6931 -546}\special{pa 6850 -591}%
\special{pa 6764 -632}\special{pa 6665 -674}\special{pa 6566 -711}\special{pa 6454 -748}%
\special{pa 6338 -781}\special{pa 6226 -808}\special{pa 6100 -835}\special{pa 5980 -856}%
\special{pa 5846 -875}\special{pa 5712 -891}\special{pa 5585 -901}\special{pa 5446 -909}%
\special{pa 5315 -912}\special{pa 5187 -913}\special{pa 5048 -909}\special{pa 4919 -902}%
\special{pa 4781 -890}\special{pa 4647 -875}\special{pa 4525 -857}\special{pa 4395 -834}%
\special{pa 4278 -809}\special{pa 4166 -782}\special{pa 4049 -749}\special{pa 3945 -716}%
\special{pa 3838 -676}\special{pa 3744 -636}\special{pa 3657 -595}\special{pa 3570 -548}%
\special{pa 3495 -502}\special{pa 3422 -449}\special{pa 3357 -396}\special{pa 3305 -345}%
\special{pa 3256 -288}\special{pa 3219 -233}\special{pa 3190 -179}\special{pa 3168 -119}%
\special{pa 3155 -63}\special{pa 3150 -2}\special{pa 3150 0}%
\special{fp}%
\special{pa 7874 0}\special{pa 7870 -56}\special{pa 7857 -117}\special{pa 7836 -173}%
\special{pa 7808 -228}\special{pa 7768 -286}\special{pa 7724 -339}\special{pa 7667 -395}%
\special{pa 7603 -448}\special{pa 7536 -496}\special{pa 7456 -546}\special{pa 7375 -591}%
\special{pa 7289 -632}\special{pa 7190 -674}\special{pa 7091 -711}\special{pa 6979 -748}%
\special{pa 6863 -781}\special{pa 6751 -808}\special{pa 6625 -835}\special{pa 6505 -856}%
\special{pa 6371 -875}\special{pa 6237 -891}\special{pa 6110 -901}\special{pa 5971 -909}%
\special{pa 5840 -912}\special{pa 5712 -913}\special{pa 5573 -909}\special{pa 5444 -902}%
\special{pa 5306 -890}\special{pa 5172 -875}\special{pa 5050 -857}\special{pa 4920 -834}%
\special{pa 4802 -809}\special{pa 4691 -782}\special{pa 4574 -749}\special{pa 4470 -716}%
\special{pa 4363 -676}\special{pa 4269 -636}\special{pa 4182 -595}\special{pa 4095 -548}%
\special{pa 4020 -502}\special{pa 3947 -449}\special{pa 3882 -396}\special{pa 3830 -345}%
\special{pa 3781 -288}\special{pa 3744 -233}\special{pa 3715 -179}\special{pa 3692 -119}%
\special{pa 3680 -63}\special{pa 3675 -2}\special{pa 3675 0}%
\special{fp}%
%
\special{pa 5171 -79}\special{pa 5137 -79}\special{fp}\special{pa 5104 -79}\special{pa 5070 -79}\special{fp}%
\special{pa 5037 -79}\special{pa 5004 -79}\special{fp}\special{pa 4970 -79}\special{pa 4937 -79}\special{fp}%
\special{pa 4903 -79}\special{pa 4870 -79}\special{fp}\special{pa 4837 -79}\special{pa 4803 -79}\special{fp}%
%
%
\special{pa 4803 -79}\special{pa 4803 -88}\special{pa 4803 -97}\special{pa 4802 -106}\special{pa 4802 -114}\special{fp}%
\special{pa 4797 -148}\special{pa 4796 -153}\special{pa 4794 -162}\special{pa 4792 -172}\special{pa 4790 -181}\special{pa 4789 -183}\special{fp}%
\special{pa 4779 -216}\special{pa 4779 -218}\special{pa 4775 -227}\special{pa 4772 -236}\special{pa 4768 -245}\special{pa 4766 -249}\special{fp}%
\special{pa 4751 -280}\special{pa 4750 -282}\special{pa 4745 -291}\special{pa 4740 -300}\special{pa 4735 -309}\special{pa 4734 -311}\special{fp}%
\special{pa 4715 -340}\special{pa 4712 -345}\special{pa 4706 -354}\special{pa 4699 -363}\special{pa 4695 -368}\special{fp}%
\special{pa 4673 -396}\special{pa 4671 -397}\special{pa 4663 -407}\special{pa 4656 -415}\special{pa 4649 -422}\special{fp}%
\special{pa 4625 -447}\special{pa 4622 -449}\special{pa 4613 -458}\special{pa 4605 -466}\special{pa 4599 -471}\special{fp}%
\special{pa 4573 -494}\special{pa 4567 -500}\special{pa 4557 -508}\special{pa 4546 -516}\special{pa 4546 -516}\special{fp}%
%
%
\special{pa 4698 -474}\special{pa 4664 -484}\special{fp}\special{pa 4630 -493}\special{pa 4597 -502}\special{fp}%
\special{pa 4563 -512}\special{pa 4546 -516}\special{pa 4552 -500}\special{fp}\special{pa 4565 -467}\special{pa 4577 -434}\special{fp}%
\special{pa 4589 -402}\special{pa 4601 -369}\special{fp}%
%
\special{pn 24}%
\special{pa -262 0}\special{pa 7979 0}%
\special{fp}%
\special{pn 8}%
\settowidth{\Width}{$1$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$1$}\settodepth{\Depth}{$1$}\setlength{\Height}{\Depth}%
\put(0.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$1$}}%
\settowidth{\Width}{$2$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$2$}\settodepth{\Depth}{$2$}\setlength{\Height}{\Depth}%
\put(1.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$2$}}%
\settowidth{\Width}{$3$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$3$}\settodepth{\Depth}{$3$}\setlength{\Height}{\Depth}%
\put(2.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$3$}}%
\settowidth{\Width}{$4$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$4$}\settodepth{\Depth}{$4$}\setlength{\Height}{\Depth}%
\put(3.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$4$}}%
\settowidth{\Width}{$\cdots$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\cdots$}\settodepth{\Depth}{$\cdots$}\setlength{\Height}{\Depth}%
\put(4.5000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\cdots$}}%
\settowidth{\Width}{$2g-1$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$2g-1$}\settodepth{\Depth}{$2g-1$}\setlength{\Height}{\Depth}%
\put(6.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$2g-1$}}%
\settowidth{\Width}{$2g$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$2g$}\settodepth{\Depth}{$2g$}\setlength{\Height}{\Depth}%
\put(7.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$2g$}}%
\settowidth{\Width}{$\overline{1}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{1}$}\settodepth{\Depth}{$\overline{1}$}\setlength{\Height}{\Depth}%
\put(8.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{1}$}}%
\settowidth{\Width}{$\overline{2}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{2}$}\settodepth{\Depth}{$\overline{2}$}\setlength{\Height}{\Depth}%
\put(9.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{2}$}}%
\settowidth{\Width}{$\overline{3}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{3}$}\settodepth{\Depth}{$\overline{3}$}\setlength{\Height}{\Depth}%
\put(10.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{3}$}}%
\settowidth{\Width}{$\overline{4}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{4}$}\settodepth{\Depth}{$\overline{4}$}\setlength{\Height}{\Depth}%
\put(11.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{4}$}}%
\settowidth{\Width}{$\cdots$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\cdots$}\settodepth{\Depth}{$\cdots$}\setlength{\Height}{\Depth}%
\put(12.5000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\cdots$}}%
\settowidth{\Width}{$\overline{2g-1}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{2g-1}$}\settodepth{\Depth}{$\overline{2g-1}$}\setlength{\Height}{\Depth}%
\put(14.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{2g-1}$}}%
\settowidth{\Width}{$\overline{2g}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{2g}$}\settodepth{\Depth}{$\overline{2g}$}\setlength{\Height}{\Depth}%
\put(15.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{2g}$}}%
%
\end{picture}}%

==> linear-chord-diagram_proof_12.tex <==
{\unitlength=1.33333cm%
\begin{picture}%
(15.70,2.40)(-0.50,-0.10)%
\special{pn 8}%
%
\special{pa 4724 0}\special{pa 4720 -63}\special{pa 4705 -132}\special{pa 4681 -195}%
\special{pa 4650 -256}\special{pa 4606 -322}\special{pa 4555 -381}\special{pa 4492 -445}%
\special{pa 4420 -505}\special{pa 4345 -559}\special{pa 4255 -615}\special{pa 4163 -665}%
\special{pa 4066 -711}\special{pa 3954 -759}\special{pa 3844 -800}\special{pa 3717 -841}%
\special{pa 3587 -878}\special{pa 3461 -909}\special{pa 3320 -939}\special{pa 3184 -963}%
\special{pa 3033 -985}\special{pa 2882 -1002}\special{pa 2740 -1014}\special{pa 2583 -1023}%
\special{pa 2436 -1027}\special{pa 2292 -1027}\special{pa 2135 -1022}\special{pa 1990 -1014}%
\special{pa 1835 -1001}\special{pa 1685 -984}\special{pa 1547 -964}\special{pa 1401 -938}%
\special{pa 1269 -910}\special{pa 1143 -880}\special{pa 1012 -843}\special{pa 895 -805}%
\special{pa 775 -761}\special{pa 669 -716}\special{pa 571 -670}\special{pa 473 -616}%
\special{pa 389 -564}\special{pa 306 -506}\special{pa 234 -445}\special{pa 175 -388}%
\special{pa 120 -323}\special{pa 78 -262}\special{pa 46 -201}\special{pa 20 -134}%
\special{pa 6 -71}\special{pa 0 -2}\special{pa 0 0}%
\special{fp}%
\special{pa 5249 0}\special{pa 5245 -63}\special{pa 5230 -132}\special{pa 5206 -195}%
\special{pa 5175 -256}\special{pa 5131 -322}\special{pa 5080 -381}\special{pa 5017 -445}%
\special{pa 4945 -505}\special{pa 4869 -559}\special{pa 4779 -615}\special{pa 4688 -665}%
\special{pa 4591 -711}\special{pa 4479 -759}\special{pa 4369 -800}\special{pa 4242 -841}%
\special{pa 4112 -878}\special{pa 3986 -909}\special{pa 3845 -939}\special{pa 3709 -963}%
\special{pa 3558 -985}\special{pa 3407 -1002}\special{pa 3264 -1014}\special{pa 3108 -1023}%
\special{pa 2961 -1027}\special{pa 2817 -1027}\special{pa 2660 -1022}\special{pa 2515 -1014}%
\special{pa 2360 -1001}\special{pa 2209 -984}\special{pa 2072 -964}\special{pa 1926 -938}%
\special{pa 1794 -910}\special{pa 1668 -880}\special{pa 1537 -843}\special{pa 1420 -805}%
\special{pa 1300 -761}\special{pa 1194 -716}\special{pa 1096 -670}\special{pa 998 -616}%
\special{pa 914 -564}\special{pa 831 -506}\special{pa 759 -445}\special{pa 700 -388}%
\special{pa 645 -323}\special{pa 603 -262}\special{pa 571 -201}\special{pa 545 -134}%
\special{pa 531 -71}\special{pa 525 -2}\special{pa 525 0}%
\special{fp}%
\special{pa 4199 0}\special{pa 4196 -42}\special{pa 4186 -88}\special{pa 4171 -130}%
\special{pa 4150 -171}\special{pa 4120 -214}\special{pa 4087 -254}\special{pa 4044 -296}%
\special{pa 3996 -336}\special{pa 3946 -372}\special{pa 3886 -410}\special{pa 3825 -443}%
\special{pa 3761 -474}\special{pa 3686 -506}\special{pa 3612 -533}\special{pa 3528 -561}%
\special{pa 3441 -585}\special{pa 3357 -606}\special{pa 3263 -626}\special{pa 3172 -642}%
\special{pa 3072 -656}\special{pa 2971 -668}\special{pa 2876 -676}\special{pa 2772 -682}%
\special{pa 2674 -684}\special{pa 2578 -684}\special{pa 2473 -682}\special{pa 2377 -676}%
\special{pa 2273 -667}\special{pa 2173 -656}\special{pa 2081 -643}\special{pa 1984 -625}%
\special{pa 1896 -607}\special{pa 1812 -587}\special{pa 1725 -562}\special{pa 1647 -537}%
\special{pa 1566 -507}\special{pa 1496 -477}\special{pa 1431 -446}\special{pa 1365 -411}%
\special{pa 1309 -376}\special{pa 1254 -337}\special{pa 1206 -297}\special{pa 1166 -258}%
\special{pa 1130 -216}\special{pa 1102 -175}\special{pa 1080 -134}\special{pa 1063 -89}%
\special{pa 1054 -47}\special{pa 1050 -1}\special{pa 1050 0}%
\special{fp}%
\special{pa 5774 0}\special{pa 5770 -56}\special{pa 5757 -117}\special{pa 5736 -173}%
\special{pa 5708 -228}\special{pa 5669 -286}\special{pa 5624 -339}\special{pa 5567 -395}%
\special{pa 5503 -448}\special{pa 5437 -496}\special{pa 5357 -546}\special{pa 5275 -591}%
\special{pa 5189 -632}\special{pa 5090 -674}\special{pa 4991 -711}\special{pa 4879 -748}%
\special{pa 4763 -781}\special{pa 4651 -808}\special{pa 4526 -835}\special{pa 4405 -856}%
\special{pa 4271 -875}\special{pa 4137 -891}\special{pa 4010 -901}\special{pa 3871 -909}%
\special{pa 3740 -912}\special{pa 3612 -913}\special{pa 3473 -909}\special{pa 3344 -902}%
\special{pa 3206 -890}\special{pa 3072 -875}\special{pa 2950 -857}\special{pa 2820 -834}%
\special{pa 2703 -809}\special{pa 2591 -782}\special{pa 2475 -749}\special{pa 2371 -716}%
\special{pa 2264 -676}\special{pa 2169 -636}\special{pa 2082 -595}\special{pa 1995 -548}%
\special{pa 1920 -502}\special{pa 1847 -449}\special{pa 1783 -396}\special{pa 1730 -345}%
\special{pa 1682 -288}\special{pa 1644 -233}\special{pa 1615 -179}\special{pa 1593 -119}%
\special{pa 1580 -63}\special{pa 1575 -2}\special{pa 1575 0}%
\special{fp}%
\special{pa 7349 0}\special{pa 7345 -56}\special{pa 7332 -117}\special{pa 7311 -173}%
\special{pa 7283 -228}\special{pa 7243 -286}\special{pa 7199 -339}\special{pa 7142 -395}%
\special{pa 7078 -448}\special{pa 7011 -496}\special{pa 6931 -546}\special{pa 6850 -591}%
\special{pa 6764 -632}\special{pa 6665 -674}\special{pa 6566 -711}\special{pa 6454 -748}%
\special{pa 6338 -781}\special{pa 6226 -808}\special{pa 6100 -835}\special{pa 5980 -856}%
\special{pa 5846 -875}\special{pa 5712 -891}\special{pa 5585 -901}\special{pa 5446 -909}%
\special{pa 5315 -912}\special{pa 5187 -913}\special{pa 5048 -909}\special{pa 4919 -902}%
\special{pa 4781 -890}\special{pa 4647 -875}\special{pa 4525 -857}\special{pa 4395 -834}%
\special{pa 4278 -809}\special{pa 4166 -782}\special{pa 4049 -749}\special{pa 3945 -716}%
\special{pa 3838 -676}\special{pa 3744 -636}\special{pa 3657 -595}\special{pa 3570 -548}%
\special{pa 3495 -502}\special{pa 3422 -449}\special{pa 3357 -396}\special{pa 3305 -345}%
\special{pa 3256 -288}\special{pa 3219 -233}\special{pa 3190 -179}\special{pa 3168 -119}%
\special{pa 3155 -63}\special{pa 3150 -2}\special{pa 3150 0}%
\special{fp}%
\special{pa 7874 0}\special{pa 7870 -56}\special{pa 7857 -117}\special{pa 7836 -173}%
\special{pa 7808 -228}\special{pa 7768 -286}\special{pa 7724 -339}\special{pa 7667 -395}%
\special{pa 7603 -448}\special{pa 7536 -496}\special{pa 7456 -546}\special{pa 7375 -591}%
\special{pa 7289 -632}\special{pa 7190 -674}\special{pa 7091 -711}\special{pa 6979 -748}%
\special{pa 6863 -781}\special{pa 6751 -808}\special{pa 6625 -835}\special{pa 6505 -856}%
\special{pa 6371 -875}\special{pa 6237 -891}\special{pa 6110 -901}\special{pa 5971 -909}%
\special{pa 5840 -912}\special{pa 5712 -913}\special{pa 5573 -909}\special{pa 5444 -902}%
\special{pa 5306 -890}\special{pa 5172 -875}\special{pa 5050 -857}\special{pa 4920 -834}%
\special{pa 4802 -809}\special{pa 4691 -782}\special{pa 4574 -749}\special{pa 4470 -716}%
\special{pa 4363 -676}\special{pa 4269 -636}\special{pa 4182 -595}\special{pa 4095 -548}%
\special{pa 4020 -502}\special{pa 3947 -449}\special{pa 3882 -396}\special{pa 3830 -345}%
\special{pa 3781 -288}\special{pa 3744 -233}\special{pa 3715 -179}\special{pa 3692 -119}%
\special{pa 3680 -63}\special{pa 3675 -2}\special{pa 3675 0}%
\special{fp}%
%
\special{pa 5696 -79}\special{pa 5662 -79}\special{fp}\special{pa 5629 -79}\special{pa 5595 -79}\special{fp}%
\special{pa 5562 -79}\special{pa 5529 -79}\special{fp}\special{pa 5495 -79}\special{pa 5462 -79}\special{fp}%
\special{pa 5428 -79}\special{pa 5395 -79}\special{fp}\special{pa 5361 -79}\special{pa 5328 -79}\special{fp}%
%
%
\special{pa 5328 -79}\special{pa 5328 -89}\special{pa 5328 -100}\special{pa 5327 -110}\special{pa 5327 -113}\special{fp}%
\special{pa 5323 -148}\special{pa 5322 -152}\special{pa 5320 -163}\special{pa 5318 -173}\special{pa 5316 -182}\special{fp}%
\special{pa 5307 -216}\special{pa 5304 -224}\special{pa 5301 -235}\special{pa 5297 -246}\special{pa 5296 -248}\special{fp}%
\special{pa 5282 -280}\special{pa 5279 -287}\special{pa 5274 -298}\special{pa 5269 -307}\special{pa 5267 -312}\special{fp}%
\special{pa 5249 -342}\special{pa 5245 -348}\special{pa 5239 -358}\special{pa 5232 -368}\special{pa 5230 -371}\special{fp}%
\special{pa 5210 -399}\special{pa 5203 -408}\special{pa 5196 -418}\special{pa 5189 -426}\special{fp}%
\special{pa 5166 -453}\special{pa 5162 -457}\special{pa 5153 -466}\special{pa 5144 -476}\special{pa 5142 -478}\special{fp}%
\special{pa 5117 -503}\special{pa 5114 -506}\special{pa 5105 -515}\special{pa 5094 -525}\special{pa 5092 -526}\special{fp}%
\special{pa 5066 -549}\special{pa 5062 -552}\special{pa 5051 -561}\special{pa 5039 -571}\special{pa 5039 -571}\special{fp}%
%
%
\special{pa 5191 -530}\special{pa 5157 -539}\special{fp}\special{pa 5123 -548}\special{pa 5090 -558}\special{fp}%
\special{pa 5056 -567}\special{pa 5039 -571}\special{pa 5045 -555}\special{fp}\special{pa 5058 -522}\special{pa 5070 -489}\special{fp}%
\special{pa 5083 -457}\special{pa 5095 -424}\special{fp}%
%
\special{pn 24}%
\special{pa -262 0}\special{pa 7979 0}%
\special{fp}%
\special{pn 8}%
\settowidth{\Width}{$1$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$1$}\settodepth{\Depth}{$1$}\setlength{\Height}{\Depth}%
\put(0.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$1$}}%
\settowidth{\Width}{$2$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$2$}\settodepth{\Depth}{$2$}\setlength{\Height}{\Depth}%
\put(1.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$2$}}%
\settowidth{\Width}{$3$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$3$}\settodepth{\Depth}{$3$}\setlength{\Height}{\Depth}%
\put(2.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$3$}}%
\settowidth{\Width}{$4$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$4$}\settodepth{\Depth}{$4$}\setlength{\Height}{\Depth}%
\put(3.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$4$}}%
\settowidth{\Width}{$\cdots$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\cdots$}\settodepth{\Depth}{$\cdots$}\setlength{\Height}{\Depth}%
\put(4.5000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\cdots$}}%
\settowidth{\Width}{$2g-1$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$2g-1$}\settodepth{\Depth}{$2g-1$}\setlength{\Height}{\Depth}%
\put(6.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$2g-1$}}%
\settowidth{\Width}{$2g$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$2g$}\settodepth{\Depth}{$2g$}\setlength{\Height}{\Depth}%
\put(7.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$2g$}}%
\settowidth{\Width}{$\overline{3}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{3}$}\settodepth{\Depth}{$\overline{3}$}\setlength{\Height}{\Depth}%
\put(8.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{3}$}}%
\settowidth{\Width}{$\overline{1}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{1}$}\settodepth{\Depth}{$\overline{1}$}\setlength{\Height}{\Depth}%
\put(9.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{1}$}}%
\settowidth{\Width}{$\overline{2}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{2}$}\settodepth{\Depth}{$\overline{2}$}\setlength{\Height}{\Depth}%
\put(10.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{2}$}}%
\settowidth{\Width}{$\overline{4}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{4}$}\settodepth{\Depth}{$\overline{4}$}\setlength{\Height}{\Depth}%
\put(11.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{4}$}}%
\settowidth{\Width}{$\cdots$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\cdots$}\settodepth{\Depth}{$\cdots$}\setlength{\Height}{\Depth}%
\put(12.5000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\cdots$}}%
\settowidth{\Width}{$\overline{2g-1}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{2g-1}$}\settodepth{\Depth}{$\overline{2g-1}$}\setlength{\Height}{\Depth}%
\put(14.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{2g-1}$}}%
\settowidth{\Width}{$\overline{2g}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{2g}$}\settodepth{\Depth}{$\overline{2g}$}\setlength{\Height}{\Depth}%
\put(15.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{2g}$}}%
%
\end{picture}}%

==> linear-chord-diagram_proof_13.tex <==
{\unitlength=1.33333cm%
\begin{picture}%
(15.70,3.20)(-0.50,-0.10)%
\special{pn 8}%
%
\special{pa 7349 0}\special{pa 7342 -98}\special{pa 7319 -205}\special{pa 7282 -303}%
\special{pa 7233 -399}\special{pa 7164 -500}\special{pa 7086 -593}\special{pa 6987 -691}%
\special{pa 6875 -785}\special{pa 6758 -869}\special{pa 6618 -956}\special{pa 6476 -1034}%
\special{pa 6325 -1106}\special{pa 6151 -1180}\special{pa 5979 -1244}\special{pa 5782 -1309}%
\special{pa 5580 -1366}\special{pa 5384 -1414}\special{pa 5164 -1460}\special{pa 4953 -1498}%
\special{pa 4718 -1532}\special{pa 4484 -1558}\special{pa 4261 -1577}\special{pa 4018 -1591}%
\special{pa 3789 -1597}\special{pa 3565 -1597}\special{pa 3322 -1590}\special{pa 3096 -1578}%
\special{pa 2854 -1557}\special{pa 2620 -1530}\special{pa 2406 -1499}\special{pa 2180 -1459}%
\special{pa 1974 -1416}\special{pa 1779 -1369}\special{pa 1575 -1311}\special{pa 1393 -1252}%
\special{pa 1205 -1183}\special{pa 1040 -1114}\special{pa 888 -1042}\special{pa 736 -959}%
\special{pa 605 -878}\special{pa 476 -786}\special{pa 364 -693}\special{pa 272 -603}%
\special{pa 187 -503}\special{pa 122 -408}\special{pa 71 -313}\special{pa 31 -208}%
\special{pa 9 -110}\special{pa 0 -3}\special{pa 0 0}%
\special{fp}%
\special{pa 7874 0}\special{pa 7867 -98}\special{pa 7844 -205}\special{pa 7807 -303}%
\special{pa 7758 -399}\special{pa 7689 -500}\special{pa 7611 -593}\special{pa 7512 -691}%
\special{pa 7400 -785}\special{pa 7283 -869}\special{pa 7143 -956}\special{pa 7001 -1034}%
\special{pa 6850 -1106}\special{pa 6676 -1180}\special{pa 6504 -1244}\special{pa 6307 -1309}%
\special{pa 6105 -1366}\special{pa 5909 -1414}\special{pa 5689 -1460}\special{pa 5478 -1498}%
\special{pa 5243 -1532}\special{pa 5009 -1558}\special{pa 4786 -1577}\special{pa 4543 -1591}%
\special{pa 4314 -1597}\special{pa 4090 -1597}\special{pa 3847 -1590}\special{pa 3621 -1578}%
\special{pa 3379 -1557}\special{pa 3145 -1530}\special{pa 2931 -1499}\special{pa 2705 -1459}%
\special{pa 2499 -1416}\special{pa 2304 -1369}\special{pa 2100 -1311}\special{pa 1918 -1252}%
\special{pa 1730 -1183}\special{pa 1565 -1114}\special{pa 1413 -1042}\special{pa 1261 -959}%
\special{pa 1130 -878}\special{pa 1001 -786}\special{pa 889 -693}\special{pa 797 -603}%
\special{pa 712 -503}\special{pa 647 -408}\special{pa 596 -313}\special{pa 556 -208}%
\special{pa 534 -110}\special{pa 525 -3}\special{pa 525 0}%
\special{fp}%
\special{pa 4199 0}\special{pa 4196 -42}\special{pa 4186 -88}\special{pa 4171 -130}%
\special{pa 4150 -171}\special{pa 4120 -214}\special{pa 4087 -254}\special{pa 4044 -296}%
\special{pa 3996 -336}\special{pa 3946 -372}\special{pa 3886 -410}\special{pa 3825 -443}%
\special{pa 3761 -474}\special{pa 3686 -506}\special{pa 3612 -533}\special{pa 3528 -561}%
\special{pa 3441 -585}\special{pa 3357 -606}\special{pa 3263 -626}\special{pa 3172 -642}%
\special{pa 3072 -656}\special{pa 2971 -668}\special{pa 2876 -676}\special{pa 2772 -682}%
\special{pa 2674 -684}\special{pa 2578 -684}\special{pa 2473 -682}\special{pa 2377 -676}%
\special{pa 2273 -667}\special{pa 2173 -656}\special{pa 2081 -643}\special{pa 1984 -625}%
\special{pa 1896 -607}\special{pa 1812 -587}\special{pa 1725 -562}\special{pa 1647 -537}%
\special{pa 1566 -507}\special{pa 1496 -477}\special{pa 1431 -446}\special{pa 1365 -411}%
\special{pa 1309 -376}\special{pa 1254 -337}\special{pa 1206 -297}\special{pa 1166 -258}%
\special{pa 1130 -216}\special{pa 1102 -175}\special{pa 1080 -134}\special{pa 1063 -89}%
\special{pa 1054 -47}\special{pa 1050 -1}\special{pa 1050 0}%
\special{fp}%
\special{pa 4724 0}\special{pa 4721 -42}\special{pa 4711 -88}\special{pa 4696 -130}%
\special{pa 4675 -171}\special{pa 4645 -214}\special{pa 4612 -254}\special{pa 4569 -296}%
\special{pa 4521 -336}\special{pa 4471 -372}\special{pa 4411 -410}\special{pa 4350 -443}%
\special{pa 4286 -474}\special{pa 4211 -506}\special{pa 4137 -533}\special{pa 4053 -561}%
\special{pa 3966 -585}\special{pa 3882 -606}\special{pa 3788 -626}\special{pa 3697 -642}%
\special{pa 3597 -656}\special{pa 3496 -668}\special{pa 3401 -676}\special{pa 3297 -682}%
\special{pa 3199 -684}\special{pa 3103 -684}\special{pa 2998 -682}\special{pa 2902 -676}%
\special{pa 2798 -667}\special{pa 2698 -656}\special{pa 2606 -643}\special{pa 2509 -625}%
\special{pa 2421 -607}\special{pa 2337 -587}\special{pa 2250 -562}\special{pa 2172 -537}%
\special{pa 2091 -507}\special{pa 2021 -477}\special{pa 1956 -446}\special{pa 1890 -411}%
\special{pa 1834 -376}\special{pa 1779 -337}\special{pa 1731 -297}\special{pa 1691 -258}%
\special{pa 1655 -216}\special{pa 1627 -175}\special{pa 1605 -134}\special{pa 1588 -89}%
\special{pa 1579 -47}\special{pa 1575 -1}\special{pa 1575 0}%
\special{fp}%
\special{pa 5249 0}\special{pa 5246 -42}\special{pa 5236 -88}\special{pa 5221 -130}%
\special{pa 5200 -171}\special{pa 5170 -214}\special{pa 5137 -254}\special{pa 5094 -296}%
\special{pa 5046 -336}\special{pa 4996 -372}\special{pa 4936 -410}\special{pa 4875 -443}%
\special{pa 4811 -474}\special{pa 4736 -506}\special{pa 4662 -533}\special{pa 4578 -561}%
\special{pa 4491 -585}\special{pa 4407 -606}\special{pa 4313 -626}\special{pa 4222 -642}%
\special{pa 4122 -656}\special{pa 4021 -668}\special{pa 3926 -676}\special{pa 3822 -682}%
\special{pa 3724 -684}\special{pa 3628 -684}\special{pa 3523 -682}\special{pa 3427 -676}%
\special{pa 3323 -667}\special{pa 3223 -656}\special{pa 3131 -643}\special{pa 3034 -625}%
\special{pa 2946 -607}\special{pa 2862 -587}\special{pa 2775 -562}\special{pa 2697 -537}%
\special{pa 2616 -507}\special{pa 2546 -477}\special{pa 2481 -446}\special{pa 2415 -411}%
\special{pa 2359 -376}\special{pa 2304 -337}\special{pa 2256 -297}\special{pa 2216 -258}%
\special{pa 2180 -216}\special{pa 2152 -175}\special{pa 2130 -134}\special{pa 2113 -89}%
\special{pa 2103 -47}\special{pa 2100 -1}\special{pa 2100 0}%
\special{fp}%
\special{pa 6299 0}\special{pa 6296 -42}\special{pa 6286 -88}\special{pa 6271 -130}%
\special{pa 6249 -171}\special{pa 6220 -214}\special{pa 6187 -254}\special{pa 6144 -296}%
\special{pa 6096 -336}\special{pa 6046 -372}\special{pa 5986 -410}\special{pa 5925 -443}%
\special{pa 5860 -474}\special{pa 5786 -506}\special{pa 5712 -533}\special{pa 5628 -561}%
\special{pa 5541 -585}\special{pa 5457 -606}\special{pa 5363 -626}\special{pa 5272 -642}%
\special{pa 5172 -656}\special{pa 5071 -668}\special{pa 4976 -676}\special{pa 4872 -682}%
\special{pa 4774 -684}\special{pa 4677 -684}\special{pa 4573 -682}\special{pa 4477 -676}%
\special{pa 4373 -667}\special{pa 4273 -656}\special{pa 4181 -643}\special{pa 4084 -625}%
\special{pa 3996 -607}\special{pa 3912 -587}\special{pa 3825 -562}\special{pa 3747 -537}%
\special{pa 3666 -507}\special{pa 3595 -477}\special{pa 3530 -446}\special{pa 3465 -411}%
\special{pa 3409 -376}\special{pa 3354 -337}\special{pa 3305 -297}\special{pa 3266 -258}%
\special{pa 3230 -216}\special{pa 3202 -175}\special{pa 3180 -134}\special{pa 3163 -89}%
\special{pa 3153 -47}\special{pa 3150 -1}\special{pa 3150 0}%
\special{fp}%
\special{pa 6824 0}\special{pa 6821 -42}\special{pa 6811 -88}\special{pa 6796 -130}%
\special{pa 6774 -171}\special{pa 6745 -214}\special{pa 6712 -254}\special{pa 6669 -296}%
\special{pa 6621 -336}\special{pa 6571 -372}\special{pa 6511 -410}\special{pa 6450 -443}%
\special{pa 6385 -474}\special{pa 6311 -506}\special{pa 6237 -533}\special{pa 6153 -561}%
\special{pa 6066 -585}\special{pa 5982 -606}\special{pa 5888 -626}\special{pa 5797 -642}%
\special{pa 5697 -656}\special{pa 5596 -668}\special{pa 5501 -676}\special{pa 5397 -682}%
\special{pa 5299 -684}\special{pa 5202 -684}\special{pa 5098 -682}\special{pa 5001 -676}%
\special{pa 4898 -667}\special{pa 4798 -656}\special{pa 4706 -643}\special{pa 4609 -625}%
\special{pa 4520 -607}\special{pa 4437 -587}\special{pa 4349 -562}\special{pa 4271 -537}%
\special{pa 4191 -507}\special{pa 4120 -477}\special{pa 4055 -446}\special{pa 3990 -411}%
\special{pa 3934 -376}\special{pa 3879 -337}\special{pa 3830 -297}\special{pa 3791 -258}%
\special{pa 3755 -216}\special{pa 3727 -175}\special{pa 3705 -134}\special{pa 3688 -89}%
\special{pa 3678 -47}\special{pa 3675 -1}\special{pa 3675 0}%
\special{fp}%
%
\special{pa 5171 -79}\special{pa 5137 -79}\special{fp}\special{pa 5104 -79}\special{pa 5070 -79}\special{fp}%
\special{pa 5037 -79}\special{pa 5004 -79}\special{fp}\special{pa 4970 -79}\special{pa 4937 -79}\special{fp}%
\special{pa 4903 -79}\special{pa 4870 -79}\special{fp}\special{pa 4837 -79}\special{pa 4803 -79}\special{fp}%
%
%
\special{pa 4803 -79}\special{pa 4803 -85}\special{pa 4803 -93}\special{pa 4802 -100}\special{pa 4802 -106}\special{pa 4801 -113}\special{pa 4801 -114}\special{fp}%
\special{pa 4795 -150}\special{pa 4793 -155}\special{pa 4791 -162}\special{pa 4789 -169}\special{pa 4787 -176}\special{pa 4785 -183}\special{pa 4784 -184}\special{fp}%
\special{pa 4771 -217}\special{pa 4770 -218}\special{pa 4767 -225}\special{pa 4764 -231}\special{pa 4760 -238}\special{pa 4756 -245}\special{pa 4754 -249}\special{fp}%
\special{pa 4734 -279}\special{pa 4730 -285}\special{pa 4725 -292}\special{pa 4720 -298}\special{pa 4715 -305}\special{pa 4713 -307}\special{fp}%
\special{pa 4689 -334}\special{pa 4687 -337}\special{pa 4680 -344}\special{pa 4674 -350}\special{pa 4668 -357}\special{pa 4664 -360}\special{fp}%
\special{pa 4638 -384}\special{pa 4633 -388}\special{pa 4626 -394}\special{pa 4619 -400}\special{pa 4611 -407}\special{pa 4610 -407}\special{fp}%
%
%
\special{pa 4761 -361}\special{pa 4728 -371}\special{fp}\special{pa 4694 -382}\special{pa 4661 -392}\special{fp}%
\special{pa 4627 -402}\special{pa 4610 -407}\special{pa 4616 -390}\special{fp}\special{pa 4628 -357}\special{pa 4639 -324}\special{fp}%
\special{pa 4650 -291}\special{pa 4662 -258}\special{fp}%
%
\special{pn 24}%
\special{pa -262 0}\special{pa 7979 0}%
\special{fp}%
\special{pn 8}%
\settowidth{\Width}{$1$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$1$}\settodepth{\Depth}{$1$}\setlength{\Height}{\Depth}%
\put(0.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$1$}}%
\settowidth{\Width}{$2$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$2$}\settodepth{\Depth}{$2$}\setlength{\Height}{\Depth}%
\put(1.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$2$}}%
\settowidth{\Width}{$3$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$3$}\settodepth{\Depth}{$3$}\setlength{\Height}{\Depth}%
\put(2.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$3$}}%
\settowidth{\Width}{$4$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$4$}\settodepth{\Depth}{$4$}\setlength{\Height}{\Depth}%
\put(3.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$4$}}%
\settowidth{\Width}{$5$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$5$}\settodepth{\Depth}{$5$}\setlength{\Height}{\Depth}%
\put(4.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$5$}}%
\settowidth{\Width}{$\cdots$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\cdots$}\settodepth{\Depth}{$\cdots$}\setlength{\Height}{\Depth}%
\put(5.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\cdots$}}%
\settowidth{\Width}{$2g-1$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$2g-1$}\settodepth{\Depth}{$2g-1$}\setlength{\Height}{\Depth}%
\put(6.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$2g-1$}}%
\settowidth{\Width}{$2g$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$2g$}\settodepth{\Depth}{$2g$}\setlength{\Height}{\Depth}%
\put(7.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$2g$}}%
\settowidth{\Width}{$\overline{3}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{3}$}\settodepth{\Depth}{$\overline{3}$}\setlength{\Height}{\Depth}%
\put(8.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{3}$}}%
\settowidth{\Width}{$\overline{4}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{4}$}\settodepth{\Depth}{$\overline{4}$}\setlength{\Height}{\Depth}%
\put(9.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{4}$}}%
\settowidth{\Width}{$\overline{5}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{5}$}\settodepth{\Depth}{$\overline{5}$}\setlength{\Height}{\Depth}%
\put(10.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{5}$}}%
\settowidth{\Width}{$\cdots$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\cdots$}\settodepth{\Depth}{$\cdots$}\setlength{\Height}{\Depth}%
\put(11.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\cdots$}}%
\settowidth{\Width}{$\overline{2g-1}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{2g-1}$}\settodepth{\Depth}{$\overline{2g-1}$}\setlength{\Height}{\Depth}%
\put(12.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{2g-1}$}}%
\settowidth{\Width}{$\overline{2g}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{2g}$}\settodepth{\Depth}{$\overline{2g}$}\setlength{\Height}{\Depth}%
\put(13.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{2g}$}}%
\settowidth{\Width}{$\overline{1}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{1}$}\settodepth{\Depth}{$\overline{1}$}\setlength{\Height}{\Depth}%
\put(14.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{1}$}}%
\settowidth{\Width}{$\overline{2}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{2}$}\settodepth{\Depth}{$\overline{2}$}\setlength{\Height}{\Depth}%
\put(15.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{2}$}}%
%
\end{picture}}%

==> linear-chord-diagram_proof_14.tex <==
{\unitlength=1.33333cm%
\begin{picture}%
(17.70,3.70)(-0.50,-0.10)%
\special{pn 8}%
%
\special{pa 8399 0}\special{pa 8391 -113}\special{pa 8364 -234}\special{pa 8323 -347}%
\special{pa 8266 -456}\special{pa 8188 -572}\special{pa 8099 -678}\special{pa 7985 -790}%
\special{pa 7857 -897}\special{pa 7724 -993}\special{pa 7564 -1093}\special{pa 7401 -1182}%
\special{pa 7229 -1264}\special{pa 7030 -1349}\special{pa 6833 -1422}\special{pa 6608 -1496}%
\special{pa 6377 -1561}\special{pa 6153 -1616}\special{pa 5902 -1669}\special{pa 5660 -1712}%
\special{pa 5392 -1751}\special{pa 5124 -1781}\special{pa 4870 -1802}\special{pa 4592 -1818}%
\special{pa 4331 -1825}\special{pa 4074 -1825}\special{pa 3796 -1817}\special{pa 3538 -1803}%
\special{pa 3262 -1780}\special{pa 2995 -1749}\special{pa 2750 -1714}\special{pa 2491 -1668}%
\special{pa 2256 -1619}\special{pa 2033 -1564}\special{pa 1800 -1498}\special{pa 1592 -1431}%
\special{pa 1378 -1352}\special{pa 1189 -1273}\special{pa 1015 -1190}\special{pa 841 -1096}%
\special{pa 691 -1003}\special{pa 544 -899}\special{pa 416 -792}\special{pa 311 -689}%
\special{pa 214 -575}\special{pa 139 -466}\special{pa 81 -358}\special{pa 36 -238}%
\special{pa 10 -126}\special{pa 0 -4}\special{pa 0 0}%
\special{fp}%
\special{pa 8924 0}\special{pa 8916 -113}\special{pa 8889 -234}\special{pa 8848 -347}%
\special{pa 8791 -456}\special{pa 8713 -572}\special{pa 8624 -678}\special{pa 8510 -790}%
\special{pa 8382 -897}\special{pa 8249 -993}\special{pa 8089 -1093}\special{pa 7926 -1182}%
\special{pa 7754 -1264}\special{pa 7555 -1349}\special{pa 7358 -1422}\special{pa 7133 -1496}%
\special{pa 6902 -1561}\special{pa 6678 -1616}\special{pa 6427 -1669}\special{pa 6185 -1712}%
\special{pa 5917 -1751}\special{pa 5649 -1781}\special{pa 5395 -1802}\special{pa 5117 -1818}%
\special{pa 4856 -1825}\special{pa 4599 -1825}\special{pa 4321 -1817}\special{pa 4063 -1803}%
\special{pa 3787 -1780}\special{pa 3520 -1749}\special{pa 3275 -1714}\special{pa 3016 -1668}%
\special{pa 2781 -1619}\special{pa 2558 -1564}\special{pa 2325 -1498}\special{pa 2117 -1431}%
\special{pa 1902 -1352}\special{pa 1714 -1273}\special{pa 1540 -1190}\special{pa 1366 -1096}%
\special{pa 1216 -1003}\special{pa 1069 -899}\special{pa 941 -792}\special{pa 836 -689}%
\special{pa 739 -575}\special{pa 664 -466}\special{pa 606 -358}\special{pa 561 -238}%
\special{pa 535 -126}\special{pa 525 -4}\special{pa 525 0}%
\special{fp}%
\special{pa 7349 0}\special{pa 7343 -84}\special{pa 7323 -176}\special{pa 7292 -260}%
\special{pa 7249 -342}\special{pa 7191 -429}\special{pa 7124 -509}\special{pa 7039 -593}%
\special{pa 6943 -673}\special{pa 6843 -745}\special{pa 6723 -820}\special{pa 6600 -886}%
\special{pa 6472 -948}\special{pa 6322 -1012}\special{pa 6175 -1067}\special{pa 6006 -1122}%
\special{pa 5833 -1171}\special{pa 5665 -1212}\special{pa 5476 -1252}\special{pa 5295 -1284}%
\special{pa 5094 -1313}\special{pa 4893 -1336}\special{pa 4703 -1352}\special{pa 4494 -1363}%
\special{pa 4298 -1369}\special{pa 4105 -1369}\special{pa 3897 -1363}\special{pa 3704 -1352}%
\special{pa 3496 -1335}\special{pa 3296 -1312}\special{pa 3112 -1285}\special{pa 2918 -1251}%
\special{pa 2742 -1214}\special{pa 2574 -1173}\special{pa 2400 -1124}\special{pa 2244 -1073}%
\special{pa 2083 -1014}\special{pa 1942 -955}\special{pa 1811 -893}\special{pa 1680 -822}%
\special{pa 1568 -753}\special{pa 1458 -674}\special{pa 1362 -594}\special{pa 1283 -517}%
\special{pa 1210 -431}\special{pa 1154 -350}\special{pa 1111 -268}\special{pa 1077 -179}%
\special{pa 1057 -94}\special{pa 1050 -3}\special{pa 1050 0}%
\special{fp}%
\special{pa 7874 0}\special{pa 7868 -84}\special{pa 7848 -176}\special{pa 7817 -260}%
\special{pa 7774 -342}\special{pa 7716 -429}\special{pa 7649 -509}\special{pa 7564 -593}%
\special{pa 7468 -673}\special{pa 7368 -745}\special{pa 7248 -820}\special{pa 7125 -886}%
\special{pa 6997 -948}\special{pa 6847 -1012}\special{pa 6700 -1067}\special{pa 6531 -1122}%
\special{pa 6358 -1171}\special{pa 6190 -1212}\special{pa 6001 -1252}\special{pa 5820 -1284}%
\special{pa 5619 -1313}\special{pa 5418 -1336}\special{pa 5227 -1352}\special{pa 5019 -1363}%
\special{pa 4823 -1369}\special{pa 4630 -1369}\special{pa 4422 -1363}\special{pa 4229 -1352}%
\special{pa 4021 -1335}\special{pa 3821 -1312}\special{pa 3637 -1285}\special{pa 3443 -1251}%
\special{pa 3267 -1214}\special{pa 3099 -1173}\special{pa 2925 -1124}\special{pa 2769 -1073}%
\special{pa 2608 -1014}\special{pa 2466 -955}\special{pa 2336 -893}\special{pa 2205 -822}%
\special{pa 2093 -753}\special{pa 1983 -674}\special{pa 1887 -594}\special{pa 1808 -517}%
\special{pa 1735 -431}\special{pa 1679 -350}\special{pa 1636 -268}\special{pa 1602 -179}%
\special{pa 1582 -94}\special{pa 1575 -3}\special{pa 1575 0}%
\special{fp}%
\special{pa 5774 0}\special{pa 5771 -42}\special{pa 5761 -88}\special{pa 5746 -130}%
\special{pa 5724 -171}\special{pa 5695 -214}\special{pa 5662 -254}\special{pa 5619 -296}%
\special{pa 5571 -336}\special{pa 5521 -372}\special{pa 5461 -410}\special{pa 5400 -443}%
\special{pa 5336 -474}\special{pa 5261 -506}\special{pa 5187 -533}\special{pa 5103 -561}%
\special{pa 5016 -585}\special{pa 4932 -606}\special{pa 4838 -626}\special{pa 4747 -642}%
\special{pa 4647 -656}\special{pa 4546 -668}\special{pa 4451 -676}\special{pa 4347 -682}%
\special{pa 4249 -684}\special{pa 4152 -684}\special{pa 4048 -682}\special{pa 3952 -676}%
\special{pa 3848 -667}\special{pa 3748 -656}\special{pa 3656 -643}\special{pa 3559 -625}%
\special{pa 3471 -607}\special{pa 3387 -587}\special{pa 3300 -562}\special{pa 3222 -537}%
\special{pa 3141 -507}\special{pa 3071 -477}\special{pa 3005 -446}\special{pa 2940 -411}%
\special{pa 2884 -376}\special{pa 2829 -337}\special{pa 2781 -297}\special{pa 2741 -258}%
\special{pa 2705 -216}\special{pa 2677 -175}\special{pa 2655 -134}\special{pa 2638 -89}%
\special{pa 2628 -47}\special{pa 2625 -1}\special{pa 2625 0}%
\special{fp}%
\special{pa 6299 0}\special{pa 6296 -42}\special{pa 6286 -88}\special{pa 6271 -130}%
\special{pa 6249 -171}\special{pa 6220 -214}\special{pa 6187 -254}\special{pa 6144 -296}%
\special{pa 6096 -336}\special{pa 6046 -372}\special{pa 5986 -410}\special{pa 5925 -443}%
\special{pa 5860 -474}\special{pa 5786 -506}\special{pa 5712 -533}\special{pa 5628 -561}%
\special{pa 5541 -585}\special{pa 5457 -606}\special{pa 5363 -626}\special{pa 5272 -642}%
\special{pa 5172 -656}\special{pa 5071 -668}\special{pa 4976 -676}\special{pa 4872 -682}%
\special{pa 4774 -684}\special{pa 4677 -684}\special{pa 4573 -682}\special{pa 4477 -676}%
\special{pa 4373 -667}\special{pa 4273 -656}\special{pa 4181 -643}\special{pa 4084 -625}%
\special{pa 3996 -607}\special{pa 3912 -587}\special{pa 3825 -562}\special{pa 3747 -537}%
\special{pa 3666 -507}\special{pa 3595 -477}\special{pa 3530 -446}\special{pa 3465 -411}%
\special{pa 3409 -376}\special{pa 3354 -337}\special{pa 3305 -297}\special{pa 3266 -258}%
\special{pa 3230 -216}\special{pa 3202 -175}\special{pa 3180 -134}\special{pa 3163 -89}%
\special{pa 3153 -47}\special{pa 3150 -1}\special{pa 3150 0}%
\special{fp}%
\special{pa 4724 0}\special{pa 4723 -14}\special{pa 4720 -29}\special{pa 4715 -43}%
\special{pa 4708 -57}\special{pa 4698 -71}\special{pa 4687 -85}\special{pa 4673 -99}%
\special{pa 4657 -112}\special{pa 4640 -124}\special{pa 4620 -137}\special{pa 4600 -148}%
\special{pa 4578 -158}\special{pa 4553 -169}\special{pa 4529 -178}\special{pa 4501 -187}%
\special{pa 4472 -195}\special{pa 4444 -202}\special{pa 4412 -209}\special{pa 4382 -214}%
\special{pa 4349 -219}\special{pa 4315 -223}\special{pa 4283 -225}\special{pa 4249 -227}%
\special{pa 4216 -228}\special{pa 4184 -228}\special{pa 4149 -227}\special{pa 4117 -225}%
\special{pa 4082 -222}\special{pa 4049 -219}\special{pa 4018 -214}\special{pa 3986 -208}%
\special{pa 3957 -202}\special{pa 3929 -196}\special{pa 3900 -187}\special{pa 3874 -179}%
\special{pa 3847 -169}\special{pa 3823 -159}\special{pa 3801 -149}\special{pa 3780 -137}%
\special{pa 3761 -125}\special{pa 3743 -112}\special{pa 3726 -99}\special{pa 3713 -86}%
\special{pa 3701 -72}\special{pa 3692 -58}\special{pa 3685 -45}\special{pa 3679 -30}%
\special{pa 3676 -16}\special{pa 3675 0}\special{pa 3675 0}%
\special{fp}%
\special{pa 5249 0}\special{pa 5248 -14}\special{pa 5245 -29}\special{pa 5240 -43}%
\special{pa 5233 -57}\special{pa 5223 -71}\special{pa 5212 -85}\special{pa 5198 -99}%
\special{pa 5182 -112}\special{pa 5165 -124}\special{pa 5145 -137}\special{pa 5125 -148}%
\special{pa 5103 -158}\special{pa 5078 -169}\special{pa 5054 -178}\special{pa 5026 -187}%
\special{pa 4997 -195}\special{pa 4969 -202}\special{pa 4937 -209}\special{pa 4907 -214}%
\special{pa 4874 -219}\special{pa 4840 -223}\special{pa 4808 -225}\special{pa 4773 -227}%
\special{pa 4741 -228}\special{pa 4709 -228}\special{pa 4674 -227}\special{pa 4642 -225}%
\special{pa 4607 -222}\special{pa 4574 -219}\special{pa 4543 -214}\special{pa 4511 -208}%
\special{pa 4481 -202}\special{pa 4454 -196}\special{pa 4424 -187}\special{pa 4398 -179}%
\special{pa 4372 -169}\special{pa 4348 -159}\special{pa 4326 -149}\special{pa 4305 -137}%
\special{pa 4286 -125}\special{pa 4267 -112}\special{pa 4251 -99}\special{pa 4238 -86}%
\special{pa 4226 -72}\special{pa 4217 -58}\special{pa 4210 -45}\special{pa 4204 -30}%
\special{pa 4201 -16}\special{pa 4199 0}\special{pa 4199 0}%
\special{fp}%
%
\special{pn 24}%
\special{pa -262 0}\special{pa 9029 0}%
\special{fp}%
\special{pn 8}%
\settowidth{\Width}{$1$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$1$}\settodepth{\Depth}{$1$}\setlength{\Height}{\Depth}%
\put(0.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$1$}}%
\settowidth{\Width}{$2$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$2$}\settodepth{\Depth}{$2$}\setlength{\Height}{\Depth}%
\put(1.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$2$}}%
\settowidth{\Width}{$3$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$3$}\settodepth{\Depth}{$3$}\setlength{\Height}{\Depth}%
\put(2.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$3$}}%
\settowidth{\Width}{$4$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$4$}\settodepth{\Depth}{$4$}\setlength{\Height}{\Depth}%
\put(3.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$4$}}%
\settowidth{\Width}{$\cdots$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\cdots$}\settodepth{\Depth}{$\cdots$}\setlength{\Height}{\Depth}%
\put(4.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\cdots$}}%
\settowidth{\Width}{$2g-3$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$2g-3$}\settodepth{\Depth}{$2g-3$}\setlength{\Height}{\Depth}%
\put(5.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$2g-3$}}%
\settowidth{\Width}{$2g-2$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$2g-2$}\settodepth{\Depth}{$2g-2$}\setlength{\Height}{\Depth}%
\put(6.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$2g-2$}}%
\settowidth{\Width}{$2g-1$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$2g-1$}\settodepth{\Depth}{$2g-1$}\setlength{\Height}{\Depth}%
\put(7.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$2g-1$}}%
\settowidth{\Width}{$2g$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$2g$}\settodepth{\Depth}{$2g$}\setlength{\Height}{\Depth}%
\put(8.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$2g$}}%
\settowidth{\Width}{$\overline{2g-1}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{2g-1}$}\settodepth{\Depth}{$\overline{2g-1}$}\setlength{\Height}{\Depth}%
\put(9.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{2g-1}$}}%
\settowidth{\Width}{$\overline{2g}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{2g}$}\settodepth{\Depth}{$\overline{2g}$}\setlength{\Height}{\Depth}%
\put(10.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{2g}$}}%
\settowidth{\Width}{$\overline{2g-3}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{2g-3}$}\settodepth{\Depth}{$\overline{2g-3}$}\setlength{\Height}{\Depth}%
\put(11.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{2g-3}$}}%
\settowidth{\Width}{$\overline{2g-2}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{2g-2}$}\settodepth{\Depth}{$\overline{2g-2}$}\setlength{\Height}{\Depth}%
\put(12.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{2g-2}$}}%
\settowidth{\Width}{$\cdots$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\cdots$}\settodepth{\Depth}{$\cdots$}\setlength{\Height}{\Depth}%
\put(13.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\cdots$}}%
\settowidth{\Width}{$\overline{3}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{3}$}\settodepth{\Depth}{$\overline{3}$}\setlength{\Height}{\Depth}%
\put(14.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{3}$}}%
\settowidth{\Width}{$\overline{4}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{4}$}\settodepth{\Depth}{$\overline{4}$}\setlength{\Height}{\Depth}%
\put(15.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{4}$}}%
\settowidth{\Width}{$\overline{1}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{1}$}\settodepth{\Depth}{$\overline{1}$}\setlength{\Height}{\Depth}%
\put(16.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{1}$}}%
\settowidth{\Width}{$\overline{2}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{2}$}\settodepth{\Depth}{$\overline{2}$}\setlength{\Height}{\Depth}%
\put(17.0000,-0.4625){\hspace*{\Width}\raisebox{\Height}{$\overline{2}$}}%
%
\end{picture}}%

==> linear-chord-diagram_proof_2.tex <==
{\unitlength=0.83333cm%
\begin{picture}%
(7.00,2.00)(-0.50,-0.10)%
\special{pn 8}%
%
\special{pa 984 0}\special{pa 984 -13}\special{pa 982 -28}\special{pa 978 -42}\special{pa 974 -55}%
\special{pa 968 -68}\special{pa 961 -81}\special{pa 952 -95}\special{pa 942 -107}%
\special{pa 931 -119}\special{pa 919 -131}\special{pa 906 -142}\special{pa 893 -151}%
\special{pa 877 -162}\special{pa 862 -170}\special{pa 844 -179}\special{pa 826 -187}%
\special{pa 809 -194}\special{pa 789 -200}\special{pa 770 -205}\special{pa 749 -210}%
\special{pa 728 -213}\special{pa 709 -216}\special{pa 687 -218}\special{pa 666 -219}%
\special{pa 646 -219}\special{pa 625 -218}\special{pa 605 -216}\special{pa 583 -213}%
\special{pa 562 -210}\special{pa 543 -205}\special{pa 523 -200}\special{pa 504 -194}%
\special{pa 487 -187}\special{pa 469 -179}\special{pa 452 -171}\special{pa 436 -162}%
\special{pa 421 -152}\special{pa 407 -143}\special{pa 394 -131}\special{pa 382 -120}%
\special{pa 371 -108}\special{pa 361 -95}\special{pa 352 -83}\special{pa 345 -69}%
\special{pa 339 -56}\special{pa 334 -43}\special{pa 331 -29}\special{pa 329 -15}\special{pa 328 0}%
\special{fp}%
\special{pa 1969 0}\special{pa 1968 -13}\special{pa 1966 -28}\special{pa 1963 -42}%
\special{pa 1958 -55}\special{pa 1952 -68}\special{pa 1945 -81}\special{pa 1936 -95}%
\special{pa 1926 -107}\special{pa 1916 -119}\special{pa 1903 -131}\special{pa 1891 -142}%
\special{pa 1877 -151}\special{pa 1862 -162}\special{pa 1846 -170}\special{pa 1829 -179}%
\special{pa 1811 -187}\special{pa 1793 -194}\special{pa 1773 -200}\special{pa 1755 -205}%
\special{pa 1734 -210}\special{pa 1713 -213}\special{pa 1693 -216}\special{pa 1671 -218}%
\special{pa 1651 -219}\special{pa 1631 -219}\special{pa 1609 -218}\special{pa 1589 -216}%
\special{pa 1567 -213}\special{pa 1546 -210}\special{pa 1527 -205}\special{pa 1507 -200}%
\special{pa 1489 -194}\special{pa 1471 -187}\special{pa 1453 -179}\special{pa 1437 -171}%
\special{pa 1420 -162}\special{pa 1405 -152}\special{pa 1392 -143}\special{pa 1378 -131}%
\special{pa 1366 -120}\special{pa 1355 -108}\special{pa 1345 -95}\special{pa 1337 -83}%
\special{pa 1329 -69}\special{pa 1323 -56}\special{pa 1319 -43}\special{pa 1315 -29}%
\special{pa 1313 -15}\special{pa 1312 0}%
\special{fp}%
%
\special{pn 24}%
\special{pa -164 0}\special{pa 2133 0}%
\special{fp}%
\special{pn 8}%
\special{pa 560 -2}\special{pa 556 -2}\special{pa 556 2}\special{pa 560 2}\special{pa 560 -2}%
\special{sh 1}\special{fp}%
\special{pa 558 -42}\special{pa 554 -42}\special{pa 554 -38}\special{pa 558 -38}\special{pa 558 -42}%
\special{sh 1}\special{fp}%
\special{pa 551 -81}\special{pa 547 -81}\special{pa 547 -77}\special{pa 551 -77}\special{pa 551 -81}%
\special{sh 1}\special{fp}%
\special{pa 541 -120}\special{pa 537 -120}\special{pa 537 -116}\special{pa 541 -116}%
\special{pa 541 -120}\special{sh 1}\special{fp}%
\special{pa 527 -157}\special{pa 523 -157}\special{pa 523 -153}\special{pa 527 -153}%
\special{pa 527 -157}\special{sh 1}\special{fp}%
\special{pa 510 -193}\special{pa 506 -193}\special{pa 506 -189}\special{pa 510 -189}%
\special{pa 510 -193}\special{sh 1}\special{fp}%
\special{pa 490 -227}\special{pa 486 -227}\special{pa 486 -223}\special{pa 490 -223}%
\special{pa 490 -227}\special{sh 1}\special{fp}%
\special{pa 467 -260}\special{pa 463 -260}\special{pa 463 -256}\special{pa 467 -256}%
\special{pa 467 -260}\special{sh 1}\special{fp}%
\special{pa 442 -291}\special{pa 438 -291}\special{pa 438 -287}\special{pa 442 -287}%
\special{pa 442 -291}\special{sh 1}\special{fp}%
\special{pa 414 -319}\special{pa 410 -319}\special{pa 410 -316}\special{pa 414 -316}%
\special{pa 414 -319}\special{sh 1}\special{fp}%
\special{pa 385 -347}\special{pa 381 -347}\special{pa 381 -343}\special{pa 385 -343}%
\special{pa 385 -347}\special{sh 1}\special{fp}%
\special{pa 354 -372}\special{pa 350 -372}\special{pa 350 -368}\special{pa 354 -368}%
\special{pa 354 -372}\special{sh 1}\special{fp}%
\special{pa 322 -396}\special{pa 318 -396}\special{pa 318 -392}\special{pa 322 -392}%
\special{pa 322 -396}\special{sh 1}\special{fp}%
\special{pa 289 -417}\special{pa 285 -417}\special{pa 285 -414}\special{pa 289 -414}%
\special{pa 289 -417}\special{sh 1}\special{fp}%
\special{pa 255 -438}\special{pa 251 -438}\special{pa 251 -434}\special{pa 255 -434}%
\special{pa 255 -438}\special{sh 1}\special{fp}%
\special{pa 219 -456}\special{pa 216 -456}\special{pa 216 -452}\special{pa 219 -452}%
\special{pa 219 -456}\special{sh 1}\special{fp}%
\special{pa 183 -473}\special{pa 180 -473}\special{pa 180 -470}\special{pa 183 -470}%
\special{pa 183 -473}\special{sh 1}\special{fp}%
\special{pa 147 -489}\special{pa 143 -489}\special{pa 143 -485}\special{pa 147 -485}%
\special{pa 147 -489}\special{sh 1}\special{fp}%
\special{pa 110 -503}\special{pa 106 -503}\special{pa 106 -499}\special{pa 110 -499}%
\special{pa 110 -503}\special{sh 1}\special{fp}%
\special{pa 72 -516}\special{pa 68 -516}\special{pa 68 -512}\special{pa 72 -512}\special{pa 72 -516}%
\special{sh 1}\special{fp}%
\special{pa 34 -527}\special{pa 30 -527}\special{pa 30 -523}\special{pa 34 -523}\special{pa 34 -527}%
\special{sh 1}\special{fp}%
\special{pa -5 -537}\special{pa -9 -537}\special{pa -9 -533}\special{pa -5 -533}\special{pa -5 -537}%
\special{sh 1}\special{fp}%
\special{pa -44 -546}\special{pa -48 -546}\special{pa -48 -542}\special{pa -44 -542}%
\special{pa -44 -546}\special{sh 1}\special{fp}%
\special{pa -83 -553}\special{pa -87 -553}\special{pa -87 -549}\special{pa -83 -549}%
\special{pa -83 -553}\special{sh 1}\special{fp}%
\special{pa -123 -559}\special{pa -126 -559}\special{pa -126 -555}\special{pa -123 -555}%
\special{pa -123 -559}\special{sh 1}\special{fp}%
\special{pa -162 -564}\special{pa -166 -564}\special{pa -166 -560}\special{pa -162 -560}%
\special{pa -162 -564}\special{sh 1}\special{fp}%
\special{pa 1478 -2}\special{pa 1474 -2}\special{pa 1474 2}\special{pa 1478 2}\special{pa 1478 -2}%
\special{sh 1}\special{fp}%
\special{pa 1477 -40}\special{pa 1473 -40}\special{pa 1473 -36}\special{pa 1477 -36}%
\special{pa 1477 -40}\special{sh 1}\special{fp}%
\special{pa 1474 -79}\special{pa 1470 -79}\special{pa 1470 -75}\special{pa 1474 -75}%
\special{pa 1474 -79}\special{sh 1}\special{fp}%
\special{pa 1468 -117}\special{pa 1464 -117}\special{pa 1464 -113}\special{pa 1468 -113}%
\special{pa 1468 -117}\special{sh 1}\special{fp}%
\special{pa 1460 -155}\special{pa 1456 -155}\special{pa 1456 -151}\special{pa 1460 -151}%
\special{pa 1460 -155}\special{sh 1}\special{fp}%
\special{pa 1451 -192}\special{pa 1447 -192}\special{pa 1447 -188}\special{pa 1451 -188}%
\special{pa 1451 -192}\special{sh 1}\special{fp}%
\special{pa 1439 -228}\special{pa 1435 -228}\special{pa 1435 -224}\special{pa 1439 -224}%
\special{pa 1439 -228}\special{sh 1}\special{fp}%
\special{pa 1425 -264}\special{pa 1421 -264}\special{pa 1421 -260}\special{pa 1425 -260}%
\special{pa 1425 -264}\special{sh 1}\special{fp}%
\special{pa 1409 -299}\special{pa 1405 -299}\special{pa 1405 -295}\special{pa 1409 -295}%
\special{pa 1409 -299}\special{sh 1}\special{fp}%
\special{pa 1392 -334}\special{pa 1388 -334}\special{pa 1388 -330}\special{pa 1392 -330}%
\special{pa 1392 -334}\special{sh 1}\special{fp}%
\special{pa 1373 -367}\special{pa 1369 -367}\special{pa 1369 -363}\special{pa 1373 -363}%
\special{pa 1373 -367}\special{sh 1}\special{fp}%
\special{pa 1352 -400}\special{pa 1348 -400}\special{pa 1348 -396}\special{pa 1352 -396}%
\special{pa 1352 -400}\special{sh 1}\special{fp}%
\special{pa 1330 -431}\special{pa 1326 -431}\special{pa 1326 -427}\special{pa 1330 -427}%
\special{pa 1330 -431}\special{sh 1}\special{fp}%
\special{pa 1307 -462}\special{pa 1303 -462}\special{pa 1303 -458}\special{pa 1307 -458}%
\special{pa 1307 -462}\special{sh 1}\special{fp}%
\special{pa 1282 -492}\special{pa 1279 -492}\special{pa 1279 -488}\special{pa 1282 -488}%
\special{pa 1282 -492}\special{sh 1}\special{fp}%
\special{pa 1257 -520}\special{pa 1253 -520}\special{pa 1253 -516}\special{pa 1257 -516}%
\special{pa 1257 -520}\special{sh 1}\special{fp}%
\special{pa 1230 -548}\special{pa 1226 -548}\special{pa 1226 -544}\special{pa 1230 -544}%
\special{pa 1230 -548}\special{sh 1}\special{fp}%
\special{pa 1202 -575}\special{pa 1198 -575}\special{pa 1198 -571}\special{pa 1202 -571}%
\special{pa 1202 -575}\special{sh 1}\special{fp}%
\special{pa 1174 -601}\special{pa 1170 -601}\special{pa 1170 -597}\special{pa 1174 -597}%
\special{pa 1174 -601}\special{sh 1}\special{fp}%
\special{pa 1144 -625}\special{pa 1140 -625}\special{pa 1140 -621}\special{pa 1144 -621}%
\special{pa 1144 -625}\special{sh 1}\special{fp}%
\special{pa 1511 -527}\special{pa 1507 -527}\special{pa 1507 -523}\special{pa 1511 -523}%
\special{pa 1511 -527}\special{sh 1}\special{fp}%
\special{pa 1471 -526}\special{pa 1467 -526}\special{pa 1467 -522}\special{pa 1471 -522}%
\special{pa 1471 -526}\special{sh 1}\special{fp}%
\special{pa 1431 -524}\special{pa 1427 -524}\special{pa 1427 -520}\special{pa 1431 -520}%
\special{pa 1431 -524}\special{sh 1}\special{fp}%
\special{pa 1391 -521}\special{pa 1387 -521}\special{pa 1387 -517}\special{pa 1391 -517}%
\special{pa 1391 -521}\special{sh 1}\special{fp}%
\special{pa 1352 -516}\special{pa 1348 -516}\special{pa 1348 -512}\special{pa 1352 -512}%
\special{pa 1352 -516}\special{sh 1}\special{fp}%
\special{pa 1312 -510}\special{pa 1308 -510}\special{pa 1308 -506}\special{pa 1312 -506}%
\special{pa 1312 -510}\special{sh 1}\special{fp}%
\special{pa 1273 -502}\special{pa 1269 -502}\special{pa 1269 -498}\special{pa 1273 -498}%
\special{pa 1273 -502}\special{sh 1}\special{fp}%
\special{pa 1234 -493}\special{pa 1230 -493}\special{pa 1230 -489}\special{pa 1234 -489}%
\special{pa 1234 -493}\special{sh 1}\special{fp}%
\special{pa 1195 -483}\special{pa 1191 -483}\special{pa 1191 -479}\special{pa 1195 -479}%
\special{pa 1195 -483}\special{sh 1}\special{fp}%
\special{pa 1157 -471}\special{pa 1153 -471}\special{pa 1153 -467}\special{pa 1157 -467}%
\special{pa 1157 -471}\special{sh 1}\special{fp}%
\special{pa 1119 -457}\special{pa 1115 -457}\special{pa 1115 -453}\special{pa 1119 -453}%
\special{pa 1119 -457}\special{sh 1}\special{fp}%
\special{pa 1082 -442}\special{pa 1078 -442}\special{pa 1078 -438}\special{pa 1082 -438}%
\special{pa 1082 -442}\special{sh 1}\special{fp}%
\special{pa 1046 -425}\special{pa 1042 -425}\special{pa 1042 -421}\special{pa 1046 -421}%
\special{pa 1046 -425}\special{sh 1}\special{fp}%
\special{pa 1010 -407}\special{pa 1006 -407}\special{pa 1006 -403}\special{pa 1010 -403}%
\special{pa 1010 -407}\special{sh 1}\special{fp}%
\special{pa 976 -387}\special{pa 972 -387}\special{pa 972 -383}\special{pa 976 -383}%
\special{pa 976 -387}\special{sh 1}\special{fp}%
\special{pa 942 -365}\special{pa 938 -365}\special{pa 938 -361}\special{pa 942 -361}%
\special{pa 942 -365}\special{sh 1}\special{fp}%
\special{pa 910 -341}\special{pa 906 -341}\special{pa 906 -337}\special{pa 910 -337}%
\special{pa 910 -341}\special{sh 1}\special{fp}%
\special{pa 879 -315}\special{pa 875 -315}\special{pa 875 -311}\special{pa 879 -311}%
\special{pa 879 -315}\special{sh 1}\special{fp}%
\special{pa 850 -287}\special{pa 846 -287}\special{pa 846 -284}\special{pa 850 -284}%
\special{pa 850 -287}\special{sh 1}\special{fp}%
\special{pa 824 -258}\special{pa 820 -258}\special{pa 820 -254}\special{pa 824 -254}%
\special{pa 824 -258}\special{sh 1}\special{fp}%
\special{pa 799 -226}\special{pa 795 -226}\special{pa 795 -222}\special{pa 799 -222}%
\special{pa 799 -226}\special{sh 1}\special{fp}%
\special{pa 777 -192}\special{pa 774 -192}\special{pa 774 -188}\special{pa 777 -188}%
\special{pa 777 -192}\special{sh 1}\special{fp}%
\special{pa 759 -157}\special{pa 755 -157}\special{pa 755 -153}\special{pa 759 -153}%
\special{pa 759 -157}\special{sh 1}\special{fp}%
\special{pa 744 -120}\special{pa 740 -120}\special{pa 740 -116}\special{pa 744 -116}%
\special{pa 744 -120}\special{sh 1}\special{fp}%
\special{pa 733 -81}\special{pa 729 -81}\special{pa 729 -77}\special{pa 733 -77}\special{pa 733 -81}%
\special{sh 1}\special{fp}%
\special{pa 726 -42}\special{pa 722 -42}\special{pa 722 -38}\special{pa 726 -38}\special{pa 726 -42}%
\special{sh 1}\special{fp}%
\special{pa 724 -2}\special{pa 720 -2}\special{pa 720 2}\special{pa 724 2}\special{pa 724 -2}%
\special{sh 1}\special{fp}%
\special{pn 8}%
\special{pa 527 -128}\special{pa 656 -219}\special{pa 507 -270}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa 1511 -128}\special{pa 1640 -219}\special{pa 1491 -270}%
\special{fp}%
\special{pn 8}%
\settowidth{\Width}{$d^{\prime}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$d^{\prime}$}\settodepth{\Depth}{$d^{\prime}$}\setlength{\Height}{\Depth}%
\put(1.0000,-0.5400){\hspace*{\Width}\raisebox{\Height}{$d^{\prime}$}}%
\settowidth{\Width}{$\overline{d^{\prime}}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{d^{\prime}}$}\settodepth{\Depth}{$\overline{d^{\prime}}$}\setlength{\Height}{\Depth}%
\put(3.0000,-0.5400){\hspace*{\Width}\raisebox{\Height}{$\overline{d^{\prime}}$}}%
\settowidth{\Width}{$c^{\prime}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$c^{\prime}$}\settodepth{\Depth}{$c^{\prime}$}\setlength{\Height}{\Depth}%
\put(4.0000,-0.5400){\hspace*{\Width}\raisebox{\Height}{$c^{\prime}$}}%
\settowidth{\Width}{$\overline{c^{\prime}}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{c^{\prime}}$}\settodepth{\Depth}{$\overline{c^{\prime}}$}\setlength{\Height}{\Depth}%
\put(6.0000,-0.5400){\hspace*{\Width}\raisebox{\Height}{$\overline{c^{\prime}}$}}%
\settowidth{\Width}{$c_j^{\prime}$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$c_j^{\prime}$}\settodepth{\Depth}{$c_j^{\prime}$}\setlength{\Height}{\Depth}%
\put(2.0600,0.8467){\hspace*{\Width}\raisebox{\Height}{$c_j^{\prime}$}}%
\settowidth{\Width}{$c_i^{\prime}$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$c_i^{\prime}$}\settodepth{\Depth}{$c_i^{\prime}$}\setlength{\Height}{\Depth}%
\put(5.0600,0.8467){\hspace*{\Width}\raisebox{\Height}{$c_i^{\prime}$}}%
%
\end{picture}}%

==> opposite_direction.tex <==
{\unitlength=1cm%
\begin{picture}%
(7.00,1.10)(-0.50,-0.10)%
\special{pn 8}%
%
\special{pa 1181 0}\special{pa 1180 -16}\special{pa 1178 -34}\special{pa 1174 -50}%
\special{pa 1169 -65}\special{pa 1161 -82}\special{pa 1153 -97}\special{pa 1142 -114}%
\special{pa 1130 -129}\special{pa 1118 -143}\special{pa 1103 -157}\special{pa 1088 -170}%
\special{pa 1071 -182}\special{pa 1053 -194}\special{pa 1034 -204}\special{pa 1013 -215}%
\special{pa 992 -224}\special{pa 971 -232}\special{pa 947 -240}\special{pa 924 -246}%
\special{pa 899 -252}\special{pa 874 -256}\special{pa 850 -259}\special{pa 824 -261}%
\special{pa 800 -262}\special{pa 776 -262}\special{pa 750 -261}\special{pa 725 -259}%
\special{pa 700 -256}\special{pa 674 -251}\special{pa 652 -246}\special{pa 627 -240}%
\special{pa 605 -233}\special{pa 584 -225}\special{pa 562 -215}\special{pa 543 -206}%
\special{pa 523 -194}\special{pa 505 -183}\special{pa 489 -171}\special{pa 473 -158}%
\special{pa 458 -144}\special{pa 445 -129}\special{pa 433 -114}\special{pa 423 -99}%
\special{pa 414 -83}\special{pa 407 -67}\special{pa 401 -51}\special{pa 397 -34}\special{pa 395 -18}%
\special{pa 394 0}%
\special{fp}%
\special{pa 2362 0}\special{pa 2361 -16}\special{pa 2359 -34}\special{pa 2355 -50}%
\special{pa 2350 -65}\special{pa 2342 -82}\special{pa 2334 -97}\special{pa 2323 -114}%
\special{pa 2311 -129}\special{pa 2299 -143}\special{pa 2284 -157}\special{pa 2269 -170}%
\special{pa 2253 -182}\special{pa 2234 -194}\special{pa 2215 -204}\special{pa 2194 -215}%
\special{pa 2173 -224}\special{pa 2152 -232}\special{pa 2128 -240}\special{pa 2105 -246}%
\special{pa 2080 -252}\special{pa 2055 -256}\special{pa 2031 -259}\special{pa 2005 -261}%
\special{pa 1981 -262}\special{pa 1957 -262}\special{pa 1931 -261}\special{pa 1907 -259}%
\special{pa 1881 -256}\special{pa 1856 -251}\special{pa 1833 -246}\special{pa 1808 -240}%
\special{pa 1786 -233}\special{pa 1765 -225}\special{pa 1744 -215}\special{pa 1724 -206}%
\special{pa 1704 -194}\special{pa 1686 -183}\special{pa 1670 -171}\special{pa 1654 -158}%
\special{pa 1640 -144}\special{pa 1626 -129}\special{pa 1614 -114}\special{pa 1604 -99}%
\special{pa 1595 -83}\special{pa 1588 -67}\special{pa 1582 -51}\special{pa 1578 -34}%
\special{pa 1576 -18}\special{pa 1575 0}%
\special{fp}%
%
\special{pa 1240 -59}\special{pa 1271 -59}\special{fp}\special{pa 1301 -59}\special{pa 1332 -59}\special{fp}%
\special{pa 1363 -59}\special{pa 1393 -59}\special{fp}\special{pa 1424 -59}\special{pa 1455 -59}\special{fp}%
\special{pa 1485 -59}\special{pa 1516 -59}\special{fp}%
%
\special{pa 1516 -59}\special{pa 1516 -64}\special{pa 1516 -70}\special{pa 1516 -75}\special{pa 1517 -80}\special{pa 1518 -86}\special{pa 1519 -91}\special{pa 1519 -92}\special{fp}%
\special{pa 1528 -125}\special{pa 1529 -128}\special{pa 1532 -133}\special{pa 1534 -138}\special{pa 1537 -143}\special{pa 1539 -148}\special{pa 1542 -153}\special{pa 1543 -155}\special{fp}%
\special{pa 1562 -182}\special{pa 1562 -183}\special{pa 1566 -187}\special{pa 1570 -192}\special{pa 1574 -196}\special{pa 1578 -201}\special{pa 1583 -206}\special{pa 1585 -207}\special{fp}%
\special{pa 1610 -229}\special{pa 1612 -231}\special{pa 1617 -235}\special{pa 1623 -239}\special{pa 1628 -243}\special{pa 1634 -246}\special{pa 1637 -249}\special{fp}%
\special{pa 1666 -266}\special{pa 1670 -268}\special{pa 1676 -271}\special{pa 1683 -274}\special{pa 1690 -277}\special{pa 1697 -280}\special{fp}%
%
%
\special{pa 1633 -181}\special{pa 1651 -209}\special{fp}\special{pa 1669 -237}\special{pa 1688 -266}\special{fp}%
\special{pa 1680 -279}\special{pa 1646 -277}\special{fp}\special{pa 1612 -275}\special{pa 1579 -273}\special{fp}%
%
%
\special{pn 24}%
\special{pa -197 0}\special{pa 2559 0}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa 656 -175}\special{pa 787 -262}\special{pa 640 -317}%
\special{fp}%
\special{pn 8}%
\special{pn 8}%
\special{pa 1837 -175}\special{pa 1968 -262}\special{pa 1821 -317}%
\special{fp}%
\special{pn 8}%
\settowidth{\Width}{$c$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$c$}\settodepth{\Depth}{$c$}\setlength{\Height}{\Depth}%
\put(1.0000,-0.4500){\hspace*{\Width}\raisebox{\Height}{$c$}}%
\settowidth{\Width}{$\overline{c}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{c}$}\settodepth{\Depth}{$\overline{c}$}\setlength{\Height}{\Depth}%
\put(3.0000,-0.4500){\hspace*{\Width}\raisebox{\Height}{$\overline{c}$}}%
\settowidth{\Width}{$d$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$d$}\settodepth{\Depth}{$d$}\setlength{\Height}{\Depth}%
\put(4.0000,-0.4500){\hspace*{\Width}\raisebox{\Height}{$d$}}%
\settowidth{\Width}{$\overline{d}$}\setlength{\Width}{-0.5\Width}%
\settoheight{\Height}{$\overline{d}$}\settodepth{\Depth}{$\overline{d}$}\setlength{\Height}{\Depth}%
\put(6.0000,-0.4500){\hspace*{\Width}\raisebox{\Height}{$\overline{d}$}}%
\settowidth{\Width}{$c_i$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$c_i$}\settodepth{\Depth}{$c_i$}\setlength{\Height}{\Depth}%
\put(2.0500,0.8167){\hspace*{\Width}\raisebox{\Height}{$c_i$}}%
\settowidth{\Width}{$c_j$}\setlength{\Width}{0.\Width}%
\settoheight{\Height}{$c_j$}\settodepth{\Depth}{$c_j$}\setlength{\Height}{\Depth}%
\put(5.0500,0.8167){\hspace*{\Width}\raisebox{\Height}{$c_j$}}%
%
\end{picture}}%
